Hilbert Series of Pseudoscalar Mesons: Operators and Sum Rules

We construct the complete non-redundant basis of operators built from pseudoscalar mesons using the Hilbert series method, subject to the global flavor symmetry $SU(3)_L \times SU(3)_R \times SU(2)_{L_H} \times SU(2)_{R_H}$, together with the underlying shift symmetry. The SM weak interactions are incorporated systematically by promoting the CKM matrix elements to spurion fields transforming under the global symmetry. The resulting operator basis provides a model-independent parametrization of two- and three-body weak decay amplitudes of heavy mesons, with the corresponding Wilson coefficients serving as reduced hadronic amplitudes. We demonstrate that all amplitude sum rules follow directly from the structure of the operator basis and propose an unfolding procedure that connects the effective operators to their possible ultraviolet origins. Our framework reproduces the known flavor relations while predicting additional identities arising from the symmetry-constrained operator basis.

==> (inline-0) <==
\begin{tabular}{>{\black}p{0.94\linewidth}}
			\toprule
			
			\centering
			\(\hQ_{qQ}\hQ_{qQ}^{\dagger}D^2\)
			\tabularnewline[1.2ex]
			
			\hline
			
			\centering
			\(8\;\Phi\Sigma\Phi^\dagger\Sigma^\dagger\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Sigma^\dagger \hQ_{qQ}\hQ_{qQ}^{\dagger}\delmu\Sigma)
			(\Phi^\dagger \tau_L^I\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{qQ}\hQ_{qQ}^{\dagger}
			T_L^A\delmu\Sigma)
			(\Phi^\dagger\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger \hQ_{qQ}\tau_L^I\hQ_{qQ}^{\dagger}
			\delmu\Sigma)
			(\Phi^\dagger \tau_L^I\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{qQ}\tau_L^I\hQ_{qQ}^{\dagger}
			T_L^A\delmu\Sigma)
			(\Phi^\dagger \tau_L^I\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger \hQ_{qQ}\hQ_{qQ}^{\dagger}
			T_R^B\delmu\Sigma)
			(\Phi^\dagger \tau_L^I T_R^B\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{qQ}\hQ_{qQ}^{\dagger}
			T_L^A T_R^B\delmu\Sigma)
			(\Phi^\dagger T_R^B\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger \hQ_{qQ}\tau_L^I\hQ_{qQ}^{\dagger}
			T_R^B\delmu\Sigma)
			(\Phi^\dagger \tau_L^I T_R^B\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{qQ}\tau_L^I\hQ_{qQ}^{\dagger}
			T_L^A T_R^B\delmu\Sigma)
			(\Phi^\dagger \tau_L^I T_R^B\delmu\Phi)
			\)
			\\[1.5ex]
			
			\hdashline

			\centering
			\(4\;\Sigma^\dagger\Sigma\Sigma_H^\dagger\Sigma_H\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Sigma^\dagger \hQ_{qQ}\hQ_{qQ}^{\dagger}\delmu\Sigma)
			(\Sigma_H^\dagger \delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{qQ}\hQ_{qQ}^{\dagger}
			T_L^A\delmu\Sigma)
			(\Sigma_H^\dagger \delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger \hQ_{qQ}\tau_L^I
			\hQ_{qQ}^{\dagger}\delmu\Sigma)
			(\Sigma_H^\dagger \tau_L^I\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{qQ}\tau_L^I
			\hQ_{qQ}^{\dagger}T_L^A\delmu\Sigma)
			(\Sigma_H^\dagger \tau_L^I\delmu\Sigma_H)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(6\;\Phi_c\Sigma\Phi_c^\dagger\Sigma^\dagger\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Sigma^\dagger \hQ_{qQ})
			(\hQ_{qQ}^{\dagger}\delmu\Sigma)
			(\Phi_c^\dagger \delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{qQ})
			(\hQ_{qQ}^{\dagger}T_L^A\delmu\Sigma)
			(\Phi_c^\dagger \delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{qQ})
			(\hQ_{qQ}^{\dagger}\delmu\Sigma)
			(\Phi_c^\dagger T_L^A\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger \hQ_{qQ})
			(\hQ_{qQ}^{\dagger}T_L^A\delmu\Sigma)
			(\Phi_c^\dagger T_L^A\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Sigma^\dagger T_L^A\hQ_{qQ})
			(\hQ_{qQ}^{\dagger}T_L^B\delmu\Sigma)
			(\Phi_c^\dagger T_L^C\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Sigma^\dagger T_L^A\hQ_{qQ})
			(\hQ_{qQ}^{\dagger}T_L^B\delmu\Sigma)
			(\Phi_c^\dagger T_L^C\delmu\Phi_c)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(5\;\Phi\Sigma_H\Phi^\dagger\Sigma_H^\dagger\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Phi^\dagger \hQ_{qQ}^{\dagger}\hQ_{qQ}\delmu\Phi)
			(\Sigma_H^\dagger \delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger \hQ_{qQ}^{\dagger} \tau_L^I \hQ_{qQ}\delmu\Phi)
			(\Sigma_H^\dagger \tau_L^I\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger \hQ_{qQ}^{\dagger} \hQ_{qQ}  \tau_L^I\delmu\Phi)
			(\Sigma_H^\dagger \tau_L^I\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger \tau_L^I \hQ_{qQ}^{\dagger} \hQ_{qQ}  \delmu\Phi)
			(\Sigma_H^\dagger \tau_L^I\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			\epsilon_{IJK}(\Phi^\dagger \tau_L^I \hQ_{qQ}^{\dagger} \hQ_{qQ} \tau_L^J \delmu\Phi)
			(\Sigma_H^\dagger \tau_L^K\delmu\Sigma_H)
			\)
			\\
			
			\bottomrule
		\end{tabular}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{0.49\textwidth}
		\vspace{0pt}
		\centering
		\begin{tabular}{>{\black}p{0.94\linewidth}}
			\toprule
			
			\centering
			\(\hQ_{Qq}\hQ_{Qq}^{\dagger}D^2\)
			\tabularnewline [1.2ex]
			
			\hline
			
			\centering
			\(8\;\Phi\Sigma\Phi^\dagger\Sigma^\dagger\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Sigma^\dagger \hQ_{Qq}\hQ_{Qq}^{\dagger}\delmu\Sigma)
			(\Phi^\dagger \tau_L^I\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{Qq}\hQ_{Qq}^{\dagger}
			T_L^A\delmu\Sigma)
			(\Phi^\dagger\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger \hQ_{Qq}\tau_L^I\hQ_{Qq}^{\dagger}
			\delmu\Sigma)
			(\Phi^\dagger \tau_L^I\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{Qq}\tau_L^I\hQ_{Qq}^{\dagger}
			T_L^A\delmu\Sigma)
			(\Phi^\dagger \tau_L^I\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger \hQ_{Qq}\hQ_{Qq}^{\dagger}
			T_R^B\delmu\Sigma)
			(\Phi^\dagger \tau_L^I T_R^B\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{Qq}\hQ_{Qq}^{\dagger}
			T_L^A T_R^B\delmu\Sigma)
			(\Phi^\dagger T_R^B\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger \hQ_{Qq}\tau_L^I\hQ_{Qq}^{\dagger}
			T_R^B\delmu\Sigma)
			(\Phi^\dagger \tau_L^I T_R^B\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{Qq}\tau_L^I\hQ_{Qq}^{\dagger}
			T_L^A T_R^B\delmu\Sigma)
			(\Phi^\dagger \tau_L^I T_R^B\delmu\Phi)
			\)
			\\[1.5ex]
			
			\hdashline

			\centering
			\(4\;\Sigma^\dagger\Sigma\Sigma_H^\dagger\Sigma_H\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Sigma^\dagger \hQ_{Qq}\hQ_{Qq}^{\dagger}\delmu\Sigma)
			(\Sigma_H^\dagger \delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{Qq}\hQ_{Qq}^{\dagger}
			T_L^A\delmu\Sigma)
			(\Sigma_H^\dagger \delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger \hQ_{Qq}\tau_L^I
			\hQ_{Qq}^{\dagger}\delmu\Sigma)
			(\Sigma_H^\dagger \tau_L^I\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{Qq}\tau_L^I
			\hQ_{Qq}^{\dagger}T_L^A\delmu\Sigma)
			(\Sigma_H^\dagger \tau_L^I\delmu\Sigma_H)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(6\;\Phi_c\Sigma\Phi_c^\dagger\Sigma^\dagger\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Sigma^\dagger \hQ_{Qq})
			(\hQ_{Qq}^{\dagger}\delmu\Sigma)
			(\Phi_c^\dagger \delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{Qq})
			(\hQ_{Qq}^{\dagger}T_L^A\delmu\Sigma)
			(\Phi_c^\dagger \delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{Qq})
			(\hQ_{Qq}^{\dagger}\delmu\Sigma)
			(\Phi_c^\dagger T_L^A\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger \hQ_{Qq})
			(\hQ_{Qq}^{\dagger}T_L^A\delmu\Sigma)
			(\Phi_c^\dagger T_L^A\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Sigma^\dagger T_L^A\hQ_{Qq})
			(\hQ_{Qq}^{\dagger}T_L^B\delmu\Sigma)
			(\Phi_c^\dagger T_L^C\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Sigma^\dagger T_L^A\hQ_{Qq})
			(\hQ_{Qq}^{\dagger}T_L^B\delmu\Sigma)
			(\Phi_c^\dagger T_L^C\delmu\Phi_c)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(5\;\Phi\Sigma_H\Phi^\dagger\Sigma_H^\dagger\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Phi^\dagger \hQ_{Qq}^{\dagger}\hQ_{Qq}\delmu\Phi)
			(\Sigma_H^\dagger \delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger \hQ_{Qq}^{\dagger} \tau_L^I \hQ_{Qq}\delmu\Phi)
			(\Sigma_H^\dagger \tau_L^I\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger \hQ_{Qq}^{\dagger} \hQ_{Qq}  \tau_L^I\delmu\Phi)
			(\Sigma_H^\dagger \tau_L^I\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger \tau_L^I \hQ_{Qq}^{\dagger} \hQ_{Qq}  \delmu\Phi)
			(\Sigma_H^\dagger \tau_L^I\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			\epsilon_{IJK}(\Phi^\dagger \tau_L^I \hQ_{Qq}^{\dagger} \hQ_{Qq} \tau_L^J \delmu\Phi)
			(\Sigma_H^\dagger \tau_L^K\delmu\Sigma_H)
			\)
			\\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{>{\black}p{0.94\linewidth}}
			\toprule
			
			\centering
			\(\hQ_{qQ}\hQ_{qQ}^{\dagger}D^2\)
			\tabularnewline[1.2ex]
			
			\hline

            \centering
			\(2\;(\Sigma^\dagger)^2\Sigma^2\)
			\tabularnewline
			
			\hdashline
			
            			\(
			f_{ABC}(\Sigma^\dagger T_L^A\hQ_{qQ}
			\hQ_{qQ}^{\dagger}T_L^B\delmu\Sigma)
			(\Sigma^\dagger T_L^C\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger \hQ_{qQ}
			\hQ_{qQ}^{\dagger}\delmu\Sigma)
			(\Sigma^\dagger \delmu\Sigma)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(8\;\Phi_c\Sigma_H\Phi_c^\dagger\Sigma_H^\dagger\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Sigma_H^\dagger \hQ_{qQ}^{\dagger}\hQ_{qQ}\delmu\Sigma_H)
			(\Phi_c^\dagger \tau_L^I\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger T_L^A\hQ_{qQ}^{\dagger}\hQ_{qQ}
			T_L^A\delmu\Sigma_H)
			(\Phi_c^\dagger\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger \hQ_{qQ}^{\dagger}\tau_L^I
			\hQ_{qQ}\delmu\Sigma_H)
			(\Phi_c^\dagger \tau_L^I\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger T_L^A\hQ_{qQ}^{\dagger}\tau_L^I
			\hQ_{qQ}T_L^A\delmu\Sigma_H)
			(\Phi_c^\dagger \tau_L^I\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger \hQ_{qQ}^{\dagger}\hQ_{qQ}
			T_R^B\delmu\Sigma_H)
			(\Phi_c^\dagger \tau_L^I T_R^B\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger T_L^A\hQ_{qQ}^{\dagger}\hQ_{qQ}
			T_L^A T_R^B\delmu\Sigma_H)
			(\Phi_c^\dagger T_R^B\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger \hQ_{qQ}^{\dagger}\tau_L^I
			\hQ_{qQ}T_R^B\delmu\Sigma_H)
			(\Phi_c^\dagger \tau_L^I T_R^B\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger T_L^A\hQ_{qQ}^{\dagger}\tau_L^I
			\hQ_{qQ}T_L^A T_R^B\delmu\Sigma_H)
			(\Phi_c^\dagger \tau_L^I T_R^B\delmu\Phi_c)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(4\;\Phi\Phi_c\Phi^\dagger\Phi_c^\dagger\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Phi_c^\dagger \hQ_{qQ}\hQ_{qQ}^{\dagger}\delmu\Phi_c)
			(\Phi^\dagger \delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Phi_c^\dagger T_L^A\hQ_{qQ}\hQ_{qQ}^{\dagger}
			T_L^A\delmu\Phi_c)
			(\Phi^\dagger \delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Phi_c^\dagger \hQ_{qQ}\tau_L^I
			\hQ_{qQ}^{\dagger}\delmu\Phi_c)
			(\Phi^\dagger \tau_L^I\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Phi_c^\dagger T_L^A\hQ_{qQ}\tau_L^I
			\hQ_{qQ}^{\dagger}T_L^A\delmu\Phi_c)
			(\Phi^\dagger \tau_L^I\delmu\Phi)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(4\;\Phi\Phi_c\Sigma^\dagger\Sigma_H^\dagger\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Sigma^\dagger \hQ_{qQ}\delmu\Phi)
			(\Sigma_H^\dagger \hQ_{qQ}^{\dagger}\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{qQ}\delmu\Phi)
			(\Sigma_H^\dagger \hQ_{qQ}^{\dagger}T_L^A\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger \hQ_{qQ}\tau_L^I\delmu\Phi)
			(\Sigma_H^\dagger \tau_L^I\hQ_{qQ}^{\dagger}\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{qQ}\tau_L^I\delmu\Phi)
			(\Sigma_H^\dagger \tau_L^I\hQ_{qQ}^{\dagger}T_L^A\delmu\Phi_c)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(4\;\Phi_c^2(\Phi_c^\dagger)^2\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Phi_c^\dagger \hQ_{qQ}\hQ_{qQ}^{\dagger}\delmu\Phi_c)
			(\Phi_c^\dagger\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			f_{ABC}\,(\Phi_c^\dagger T_L^A\hQ_{qQ}\hQ_{qQ}^{\dagger}
			T_L^B\delmu\Phi_c)
			(\Phi_c^\dagger T_L^C\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Phi_c^\dagger \tau_R^I\hQ_{qQ}\hQ_{qQ}^{\dagger}\delmu\Phi_c)
			(\Phi_c^\dagger \tau_R^I\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			f_{ABC}(\Phi_c^\dagger T_L^A\tau_R^I\hQ_{qQ}\hQ_{qQ}^{\dagger}
			T_L^B\delmu\Phi_c)
			(\Phi_c^\dagger \tau_R^I\,T_L^C\delmu\Phi_c)
			\)
			\\
			
			\bottomrule
		\end{tabular}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{0.49\textwidth}
		\vspace{0pt}
		\centering
		\begin{tabular}{>{\black}p{0.94\linewidth}}
			\toprule
			
			\centering
			\(\hQ_{Qq}\hQ_{Qq}^{\dagger}D^2\)
			\tabularnewline[1.2ex]
			
			\hline
			
			\centering
			\(2\;(\Sigma^\dagger)^2\Sigma^2\)
			\tabularnewline
			
			\hdashline
			
			\(
			f_{ABC}(\Sigma^\dagger T_L^A\hQ_{Qq}
			\hQ_{Qq}^{\dagger}T_L^B\delmu\Sigma)
			(\Sigma^\dagger T_L^C\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger \hQ_{Qq}
			\hQ_{Qq}^{\dagger}\delmu\Sigma)
			(\Sigma^\dagger \delmu\Sigma)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(8\;\Phi_c\Sigma_H\Phi_c^\dagger\Sigma_H^\dagger\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Sigma_H^\dagger \hQ_{Qq}^{\dagger}\hQ_{Qq}\delmu\Sigma_H)
			(\Phi_c^\dagger \tau_L^I\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger T_L^A\hQ_{Qq}^{\dagger}\hQ_{Qq}
			T_L^A\delmu\Sigma_H)
			(\Phi_c^\dagger\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger \hQ_{Qq}^{\dagger}\tau_L^I
			\hQ_{Qq}\delmu\Sigma_H)
			(\Phi_c^\dagger \tau_L^I\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger T_L^A\hQ_{Qq}^{\dagger}\tau_L^I
			\hQ_{Qq}T_L^A\delmu\Sigma_H)
			(\Phi_c^\dagger \tau_L^I\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger \hQ_{Qq}^{\dagger}\hQ_{Qq}
			T_R^B\delmu\Sigma_H)
			(\Phi_c^\dagger \tau_L^I T_R^B\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger T_L^A\hQ_{Qq}^{\dagger}\hQ_{Qq}
			T_L^A T_R^B\delmu\Sigma_H)
			(\Phi_c^\dagger T_R^B\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger \hQ_{Qq}^{\dagger}\tau_L^I
			\hQ_{Qq}T_R^B\delmu\Sigma_H)
			(\Phi_c^\dagger \tau_L^I T_R^B\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger T_L^A\hQ_{Qq}^{\dagger}\tau_L^I
			\hQ_{Qq}T_L^A T_R^B\delmu\Sigma_H)
			(\Phi_c^\dagger \tau_L^I T_R^B\delmu\Phi_c)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(4\;\Phi\Phi_c\Phi^\dagger\Phi_c^\dagger\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Phi_c^\dagger \hQ_{Qq}\hQ_{Qq}^{\dagger}\delmu\Phi_c)
			(\Phi^\dagger \delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Phi_c^\dagger T_L^A\hQ_{Qq}\hQ_{Qq}^{\dagger}
			T_L^A\delmu\Phi_c)
			(\Phi^\dagger \delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Phi_c^\dagger \hQ_{Qq}\tau_L^I
			\hQ_{Qq}^{\dagger}\delmu\Phi_c)
			(\Phi^\dagger \tau_L^I\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Phi_c^\dagger T_L^A\hQ_{Qq}\tau_L^I
			\hQ_{Qq}^{\dagger}T_L^A\delmu\Phi_c)
			(\Phi^\dagger \tau_L^I\delmu\Phi)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(4\;\Phi\Phi_c\Sigma^\dagger\Sigma_H^\dagger\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Sigma^\dagger \hQ_{Qq}\delmu\Phi)
			(\Sigma_H^\dagger \hQ_{Qq}^{\dagger}\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{Qq}\delmu\Phi)
			(\Sigma_H^\dagger \hQ_{Qq}^{\dagger}T_L^A\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger \hQ_{Qq}\tau_L^I\delmu\Phi)
			(\Sigma_H^\dagger \tau_L^I\hQ_{Qq}^{\dagger}\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{Qq}\tau_L^I\delmu\Phi)
			(\Sigma_H^\dagger \tau_L^I\hQ_{Qq}^{\dagger}T_L^A\delmu\Phi_c)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(4\;\Phi_c^2(\Phi_c^\dagger)^2\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Phi_c^\dagger \hQ_{Qq}\hQ_{Qq}^{\dagger}\delmu\Phi_c)
			(\Phi_c^\dagger\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			f_{ABC}\,(\Phi_c^\dagger T_L^A\hQ_{Qq}\hQ_{Qq}^{\dagger}
			T_L^B\delmu\Phi_c)
			(\Phi_c^\dagger T_L^C\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Phi_c^\dagger \tau_R^I\hQ_{Qq}\hQ_{Qq}^{\dagger}\delmu\Phi_c)
			(\Phi_c^\dagger \tau_R^I\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			f_{ABC}(\Phi_c^\dagger T_L^A\tau_R^I\hQ_{Qq}\hQ_{Qq}^{\dagger}
			T_L^B\delmu\Phi_c)
			(\Phi_c^\dagger \tau_R^I\,T_L^C\delmu\Phi_c)
			\)
			\\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{>{\black}p{0.94\linewidth}}
			\toprule
			
			\centering
			\(\hQ_{QQ}\hQ_{QQ}^{\dagger}D^2\)
			\tabularnewline[1.2ex]
			
			\hline
			
			\centering
			\(4\;\Sigma_H^\dagger\Sigma_H\Phi^\dagger\Phi\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Sigma_H^\dagger
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Phi)
			(\Phi^\dagger
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger \tau_L^J
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Phi)
			(\Phi^\dagger \tau_L^J
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger \tau_L^I
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Phi)
			(\Phi^\dagger \tau_L^J
			\langle \hQ_{QQ}^{\dagger}\tau_L^J\rangle
			\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			\epsilon_{IJK}\epsilon_{LMK}
			(\Sigma_H^\dagger \tau_L^J
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Phi)
			(\Phi^\dagger \tau_L^L
			\, \hQ_{QQ}^{\dagger}\tau_L^M\,
			\delmu\Sigma_H)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(4\;(\Sigma_H^\dagger)^2\Sigma_H^2\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Sigma_H^\dagger
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Sigma_H)
			(\Sigma_H^\dagger
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger \tau_L^J\tau_R^A
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Sigma_H)
			(\Sigma_H^\dagger \tau_L^J\tau_R^A
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger \tau_R^A
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Sigma_H)
			(\Sigma_H^\dagger \tau_R^A
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			\epsilon_{IJK}\epsilon_{LMK}
			(\Sigma_H^\dagger \tau_L^J\tau_R^A
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Sigma_H)
			(\Sigma_H^\dagger \tau_L^M\tau_R^A
			\, \hQ_{QQ}^{\dagger}\tau_L^L\,
			\delmu\Sigma_H)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(2\;\Sigma_H^\dagger\Sigma_H\Sigma^\dagger\Sigma\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Sigma_H^\dagger
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Sigma_H)
			(\Sigma^\dagger
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger \tau_L^J
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Sigma_H)
			(\Sigma^\dagger
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\tau_L^J\delmu\Sigma)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(4\;\Sigma_H^\dagger\Sigma_H\Phi_c^\dagger\Phi_c\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Sigma_H^\dagger
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Sigma_H)
			(\Phi_c^\dagger
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger \tau_L^J
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Sigma_H)
			(\Phi_c^\dagger
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\tau_L^J\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger
			\, \hQ_{QQ}\tau_L^I\,
			\tau_R^A\delmu\Sigma_H)
			(\Phi_c^\dagger
			\tau_R^A
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger \tau_L^J
			\, \hQ_{QQ}\tau_L^I\,
			\tau_R^A\delmu\Sigma_H)
			(\Phi_c^\dagger
			\tau_R^A
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\tau_L^J\delmu\Phi_c)
			\)
			\\
			
			\bottomrule
		\end{tabular}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{0.49\textwidth}
		\vspace{0pt}
		\centering
		\begin{tabular}{>{\black}p{0.94\linewidth}}
			\toprule
			
			\centering
			\(\hQ_{QQ}\hQ_{QQ}^{\dagger}D^2\)
			\tabularnewline[1.2ex]
			
			\hline
			
			\centering
			\(4\;(\Phi^\dagger)^2\Phi^2\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Phi^\dagger
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Phi)
			(\Phi^\dagger
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger \tau_L^J T_R^A
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Phi)
			(\Phi^\dagger \tau_L^J T_R^A
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger T_R^A
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Phi)
			(\Phi^\dagger T_R^A
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			\epsilon_{IJK}\epsilon_{LMK}
			(\Phi^\dagger \tau_L^J T_R^A
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Phi)
			(\Phi^\dagger \tau_L^M T_R^A
			\, \hQ_{QQ}^{\dagger}\tau_L^L\,
			\delmu\Phi)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(4\;\Phi^\dagger\Phi\Sigma^\dagger\Sigma\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Phi^\dagger
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Phi)
			(\Sigma^\dagger
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger \tau_L^J
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Phi)
			(\Sigma^\dagger
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\tau_L^J\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger T_R^A
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Phi)
			(\Sigma^\dagger T_R^A
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger \tau_L^J T_R^A
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Phi)
			(\Sigma^\dagger T_R^A
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\tau_L^J\delmu\Sigma)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(2\;\Phi^\dagger\Phi\Phi_c^\dagger\Phi_c\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Phi^\dagger
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Phi)
			(\Phi_c^\dagger
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			\epsilon_{IJK}
			(\Phi^\dagger \tau_L^I
			\langle \hQ_{QQ}\tau_L^J\rangle
			\delmu\Phi)
			(\Phi_c^\dagger
			\langle \hQ_{QQ}^{\dagger}\tau_L^K\rangle
			\delmu\Phi_c)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(2\;\Sigma_H^\dagger\Phi\Sigma^\dagger\Phi_c\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Sigma_H^\dagger
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Phi)
			(\Sigma^\dagger
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			\epsilon_{IJK}
			(\Sigma_H^\dagger \tau_L^I
			\langle \hQ_{QQ}\tau_L^J\rangle
			\delmu\Phi)
			(\Sigma^\dagger
			\langle \hQ_{QQ}^{\dagger}\tau_L^K\rangle
			\delmu\Phi_c)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(2\;\Sigma_H\Sigma\Phi^\dagger\Phi_c^\dagger\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Phi^\dagger
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Sigma)
			(\Phi_c^\dagger
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger \tau_L^J
			\, \hQ_{QQ}\tau_L^I\,
			\delmu\Sigma)
			(\Phi_c^\dagger
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\tau_L^J\delmu\Sigma_H)
			\)
			\\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{>{\black}p{0.94\linewidth}}
			\toprule
			
			\centering
			\(\hQ_{qq}\hQ_{qq}^{\dagger}D^2\)
			\tabularnewline[1.2ex]
			
			\hline
			
			\centering
			\(4\;(\Sigma^\dagger)^2\Sigma^2\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Sigma^\dagger
			\, \hQ_{qq}T_L^A\,
			T_L^A\delmu\Sigma)
			(\Sigma^\dagger
			\, \hQ_{qq}^{\dagger}T_L^B\,
			T_L^B\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			f_{ABC}
			(\Sigma^\dagger
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Sigma)
			(\Sigma^\dagger
			\, \hQ_{qq}^{\dagger}T_L^C\,
			\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			d_{ABC}
			(\Sigma^\dagger
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Sigma)
			(\Sigma^\dagger
			\, \hQ_{qq}^{\dagger}T_L^C\,
			\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger
			\, \hQ_{qq}T_L^A\,
			\delmu\Sigma)
			(\Sigma^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Sigma)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(6\;\Sigma\Sigma^\dagger\Phi\Phi^\dagger\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Sigma^\dagger
			\, \hQ_{qq}T_L^A\,
			\delmu\Sigma)
			(\Phi^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			f_{ABC}
			(\Sigma^\dagger
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Sigma)
			(\Phi^\dagger
			\, \hQ_{qq}^{\dagger}T_L^C\,
			\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			d_{ABC}
			(\Sigma^\dagger
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Sigma)
			(\Phi^\dagger
			\, \hQ_{qq}^{\dagger}T_L^C\,
			\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_R^D
			\, \hQ_{qq}T_L^A\,
			\delmu\Sigma)
			(\Phi^\dagger T_R^D
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			f_{ABC}
			(\Sigma^\dagger T_R^D
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Sigma)
			(\Phi^\dagger T_R^D
			\, \hQ_{qq}^{\dagger}T_L^C\,
			\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			d_{ABC}
			(\Sigma^\dagger T_R^D
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Sigma)
			(\Phi^\dagger T_R^D
			\, \hQ_{qq}^{\dagger}T_L^C\,
			\delmu\Phi)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(3\;\Phi\Phi^\dagger\Phi_c\Phi_c^\dagger\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Phi_c^\dagger
			\, \hQ_{qq}T_L^A\,
			\delmu\Phi_c)
			(\Phi^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			f_{ABC}
			(\Phi_c^\dagger
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Phi_c)
			(\Phi^\dagger
			\, \hQ_{qq}^{\dagger}T_L^C\,
			\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			d_{ABC}
			(\Phi_c^\dagger
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Phi_c)
			(\Phi^\dagger
			\, \hQ_{qq}^{\dagger}T_L^C\,
			\delmu\Phi)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(4\;\Phi_c^2(\Phi_c^\dagger)^2\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Phi_c^\dagger
			\, \hQ_{qq}T_L^A\,
			T_L^A\delmu\Phi_c)
			(\Phi_c^\dagger
			\, \hQ_{qq}^{\dagger}T_L^B\,
			T_L^B\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Phi_c^\dagger
			\, \hQ_{qq}T_L^A\,
			\delmu\Phi_c)
			(\Phi_c^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			f_{ABC}
			(\Phi_c^\dagger
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Phi_c)
			(\Phi_c^\dagger
			\, \hQ_{qq}^{\dagger}T_L^C\,
			\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			d_{ABC}
			(\Phi_c^\dagger
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Phi_c)
			(\Phi_c^\dagger
			\, \hQ_{qq}^{\dagger}T_L^C\,
			\delmu\Phi_c)
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(3\;\Sigma^\dagger\Phi_c\Sigma_H^\dagger\Phi\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Phi_c^\dagger
			\, \hQ_{qq}T_L^A\,
			\delmu\Sigma)
			(\Phi^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			f_{ABC}
			(\Phi_c^\dagger
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Sigma)
			(\Phi^\dagger
			\, \hQ_{qq}^{\dagger}T_L^C\,
			\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			d_{ABC}
			(\Phi_c^\dagger
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Sigma)
			(\Phi^\dagger
			\, \hQ_{qq}^{\dagger}T_L^C\,
			\delmu\Sigma_H)
			\)
			\\
			
			\bottomrule
		\end{tabular}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{0.49\textwidth}
		\vspace{0pt}
		\centering
		\begin{tabular}{>{\black}p{0.94\linewidth}}
			\toprule
			
			\centering
			\(\hQ_{qq}\hQ_{qq}^{\dagger}D^2\)
			\tabularnewline[1.2ex]
			
			\hline
			
			\centering
			\(13\;\Sigma\Sigma^\dagger\Phi_c\Phi_c^\dagger\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Sigma^\dagger
			\, \hQ_{qq}T_L^A\,
			T_L^A\delmu\Phi_c)
			(\Phi_c^\dagger
			\, \hQ_{qq}^{\dagger}T_L^B\,
			T_L^B\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger
			\, \hQ_{qq}T_L^A\,
			\delmu\Phi_c)
			(\Phi_c^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			d_{ABC}
			(\Sigma^\dagger
			\, \hQ_{qq}T_L^A\,
			\delmu\Phi_c)
			(\Phi_c^\dagger
			\, \hQ_{qq}^{\dagger}T_L^B\,
			T_L^C\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			f_{ABC}
			(\Sigma^\dagger
			\, \hQ_{qq}T_L^A\,
			\delmu\Phi_c)
			(\Phi_c^\dagger
			\, \hQ_{qq}^{\dagger}T_L^B\,
			T_L^C\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			d_{ABC}
			(\Sigma^\dagger
			\langle \hQ_{qq}T_L^B\rangle
			T_L^C\delmu\Phi_c)
			(\Phi_c^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			d_{ABC}d_{ADE}
			(\Sigma^\dagger
			\langle \hQ_{qq}T_L^B\rangle
			T_L^C\delmu\Phi_c)
			(\Phi_c^\dagger
			\langle \hQ_{qq}^{\dagger}T_L^D\rangle
			T_L^E\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			d_{ABC}f_{ADE}
			(\Sigma^\dagger
			\langle \hQ_{qq}T_L^B\rangle
			T_L^C\delmu\Phi_c)
			(\Phi_c^\dagger
			\langle \hQ_{qq}^{\dagger}T_L^D\rangle
			T_L^E\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			f_{ABC}
			(\Sigma^\dagger
			\langle \hQ_{qq}T_L^B\rangle
			T_L^C\delmu\Phi_c)
			(\Phi_c^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			f_{ABC}d_{ADE}
			(\Sigma^\dagger
			\langle \hQ_{qq}T_L^B\rangle
			T_L^C\delmu\Phi_c)
			(\Phi_c^\dagger
			\langle \hQ_{qq}^{\dagger}T_L^D\rangle
			T_L^E\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			f_{ABC}f_{ADE}
			(\Sigma^\dagger
			\langle \hQ_{qq}T_L^B\rangle
			T_L^C\delmu\Phi_c)
			(\Phi_c^\dagger
			\langle \hQ_{qq}^{\dagger}T_L^D\rangle
			T_L^E\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			\big[
			\mathcal{P}_{10}(\Sigma^\dagger,
			\langle \hQ_{qq}T_L\rangle,\delmu\Phi_c)
			\big]^{ijk}
			\big[
			\mathcal{P}_{\overline{10}}(\Phi_c^\dagger,
			\langle \hQ_{qq}^{\dagger}T_L\rangle,\delmu\Sigma)
			\big]_{ijk}
			\)
			\\[1.2ex]
			
			\(
			\big[
			\mathcal{P}_{\overline{10}}(\Sigma^\dagger,
			\langle \hQ_{qq}T_L\rangle,\delmu\Phi_c)
			\big]_{ijk}
			\big[
			\mathcal{P}_{10}(\Phi_c^\dagger,
			\langle \hQ_{qq}^{\dagger}T_L\rangle,\delmu\Sigma)
			\big]^{ijk}
			\)
			\\[1.2ex]
			
			\(
			\big[
			\mathcal{P}_{27}(\Sigma^\dagger,
			\langle \hQ_{qq}T_L\rangle,\delmu\Phi_c)
			\big]^{ij}_{kl}
			\big[
			\mathcal{P}_{27}(\Phi_c^\dagger,
			\langle \hQ_{qq}^{\dagger}T_L\rangle,\delmu\Sigma)
			\big]^{kl}_{ij}
			\)
			\\[1.5ex]
			
			\hdashline
			
			\centering
			\(6\;\Phi_c\Phi_c^\dagger\Sigma_H\Sigma_H^\dagger\)
			\tabularnewline
			
			\hdashline
			
			\(
			(\Phi_c^\dagger
			\, \hQ_{qq}T_L^A\,
			\delmu\Phi_c)
			(\Sigma_H^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			f_{ABC}
			(\Phi_c^\dagger
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Phi_c)
			(\Sigma_H^\dagger
			\, \hQ_{qq}^{\dagger}T_L^C\,
			\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			d_{ABC}
			(\Phi_c^\dagger
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Phi_c)
			(\Sigma_H^\dagger
			\, \hQ_{qq}^{\dagger}T_L^C\,
			\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Phi_c^\dagger \tau_R^J
			\, \hQ_{qq}T_L^A\,
			\delmu\Phi_c)
			(\Sigma_H^\dagger \tau_R^J
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			f_{ABC}
			(\Phi_c^\dagger \tau_R^J
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Phi_c)
			(\Sigma_H^\dagger \tau_R^J
			\, \hQ_{qq}^{\dagger}T_L^C\,
			\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			d_{ABC}
			(\Phi_c^\dagger \tau_R^J
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Phi_c)
			(\Sigma_H^\dagger \tau_R^J
			\, \hQ_{qq}^{\dagger}T_L^C\,
			\delmu\Sigma_H)
			\)
			\\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{p{0.94\linewidth}}
			\toprule
			
			{\black\centering
			\(\{\hQ_{qQ},\hQ_{QQ}^{\dagger}\}\)
			}
			\tabularnewline
			
			\midrule
			
			{\black\centering
			\(\Sigma^\dagger\Sigma\Sigma^\dagger \Phi\)
			\qquad
			\((\#\,2)\)
			}
			\tabularnewline
			
			\midrule
			
			{\black
			\(
			(\Sigma^\dagger T_L^A \hQ_{qQ}\tau_L^I \delmu H)
			(\Sigma^\dagger \langle \hQ_{QQ}^\dagger \tau_L^I\rangle
			T_L^A \delmu\Sigma)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			(\Sigma^\dagger T_L^A T_R^B \hQ_{qQ}\tau_L^I \delmu H)
			(\Sigma^\dagger \langle \hQ_{QQ}^\dagger \tau_L^I\rangle
			T_L^A T_R^B \delmu\Sigma)
			\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\black\centering
			\(\Sigma^\dagger\Sigma\Phi_c^\dagger\Sigma_H\)
			\qquad
			\((\#\,2)\)
			}
			\tabularnewline
			
			\midrule
			
			{\black
			\(
			(\Sigma^\dagger \hQ_{qQ}\tau_L^I \delmu\Sigma_H)
			(\Phi_c^\dagger \langle \hQ_{QQ}^\dagger \tau_L^I\rangle
			\delmu\Sigma)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			(\Sigma^\dagger T_L^A \hQ_{qQ}\tau_L^I \delmu\Sigma_H)
			(\Phi_c^\dagger \langle \hQ_{QQ}^\dagger \tau_L^I\rangle
			T_L^A \delmu\Sigma)
			\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\black\centering
			\(\Sigma^\dagger\Phi\Phi_c^\dagger\Phi_c\)
			\qquad
			\((\#\,2)\)
			}
			\tabularnewline
			
			\midrule
			
			{\black
			\(
			(\Sigma^\dagger \hQ_{qQ}\tau_L^I \delmu\Phi)
			(\Phi_c^\dagger \langle \hQ_{QQ}^\dagger \tau_L^I\rangle
			\delmu\Phi_c)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			(\Sigma^\dagger T_L^A \hQ_{qQ}\tau_L^I \delmu\Phi)
			(\Phi_c^\dagger \langle \hQ_{QQ}^\dagger \tau_L^I\rangle
			T_L^A \delmu\Phi_c)
			\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\black\centering
			\((\Phi_c^\dagger)^2\Sigma_H\Phi_c\)
			\qquad
			\((\#\,2)\)
			}
			\tabularnewline
			
			\midrule
			
			{\black
			\(
			(\Phi_c^\dagger \hQ_{qQ}\tau_L^I \delmu\Sigma_H)
			(\Phi_c^\dagger \langle \hQ_{QQ}^\dagger \tau_L^I\rangle
			\delmu\Phi_c)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			(\Phi_c^\dagger T_L^A \hQ_{qQ}\tau_L^I \delmu\Sigma_H)
			(\Phi_c^\dagger \langle \hQ_{QQ}^\dagger \tau_L^I\rangle
			T_L^A \delmu\Phi_c)
			\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\black\centering
			\(\Sigma^\dagger\Phi\Sigma_H^\dagger\Sigma_H\)
			\qquad
			\((\#\,3)\)
			}
			\tabularnewline
			
			\midrule
			
			{\black
			\(
			(\Sigma^\dagger \hQ_{qQ}\tau_L^I \delmu\Phi)
			(\Sigma_H^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^I\,
			\delmu\Sigma_H)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			(\Sigma^\dagger \hQ_{qQ}\delmu\Phi)
			(\Sigma_H^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^I\,
			\tau_L^I \delmu\Sigma_H)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			\epsilon_{IJK}
			(\Sigma^\dagger \hQ_{qQ}\tau_L^I \delmu\Phi)
			(\Sigma_H^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^J\,
			\tau_L^K \delmu\Sigma_H)
			\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\black\centering
			\(\Sigma_H^\dagger\Sigma_H\Phi_c^\dagger\Sigma_H\)
			\qquad
			\((\#\,3)\)
			}
			\tabularnewline
			
			\midrule
			
			{\black
			\(
			(\Phi_c^\dagger \hQ_{qQ}\tau_L^I \delmu\Sigma_H)
			(\Sigma_H^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^I\,
			\delmu\Sigma_H)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			(\Phi_c^\dagger \hQ_{qQ}\delmu\Sigma_H)
			(\Sigma_H^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^I\,
			\tau_L^I\delmu\Sigma_H)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			\epsilon_{IJK}
			(\Phi_c^\dagger \hQ_{qQ}\tau_L^I \delmu\Sigma_H)
			(\Sigma_H^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^J\,
			\tau_L^K\delmu\Sigma_H)
			\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\black\centering
			\(\Phi_c^\dagger\Phi\Phi^\dagger\Sigma_H\)
			\qquad
			\((\#\,3)\)
			}
			\tabularnewline
			
			\midrule
			
			{\black
			\(
			(\Phi_c^\dagger \hQ_{qQ}\tau_L^I \delmu\Phi)
			(\Phi^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^I\,
			\delmu\Sigma_H)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			(\Phi_c^\dagger \hQ_{qQ}\delmu\Phi)
			(\Phi^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^I\,
			\tau_L^I\delmu\Sigma_H)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			\epsilon_{IJK}
			(\Phi_c^\dagger \hQ_{qQ}\tau_L^I \delmu\Phi)
			(\Phi^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^J\,
			\tau_L^K\delmu\Sigma_H)
			\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\black\centering
			\(\Sigma^\dagger\Phi\Phi^\dagger\Phi\)
			\qquad
			\((\#\,3)\)
			}
			\tabularnewline
			
			\midrule
			
			{\black
			\(
			(\Sigma^\dagger \hQ_{qQ}\tau_L^I\delmu\Phi)
			(\Phi^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^I\,
			\delmu\Phi)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			(\Sigma^\dagger T_R^B \hQ_{qQ}\delmu\Phi)
			(\Phi^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^I\,
			\tau_L^I T_R^B\delmu\Phi)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			\epsilon_{IJK}
			(\Sigma^\dagger T_R^B \hQ_{qQ}\tau_L^I\delmu\Phi)
			(\Phi^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^J\,
			\tau_L^K T_R^B\delmu\Phi)
			\)
			}
			\\
			
			\bottomrule
		\end{tabular}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{0.49\textwidth}
		\vspace{0pt}
		\centering
		\begin{tabular}{p{0.94\linewidth}}
			\toprule
			
			{\purp\centering
				\(\{\hQ_{QQ},\hQ_{qQ}^{\dagger}\}\)
			}
			\tabularnewline
			
			\midrule
			
			{\purp\centering
				\(\Sigma\Sigma^\dagger\Sigma H^\dagger\)
				\qquad
				\((\#\,2)\)
			}
			\tabularnewline
			
			\midrule
			
			{\purp
				\(
				(H^\dagger \tau_L^I \hQ_{qQ}^{\dagger}T_L^A \delmu\Sigma)
				(\Sigma^\dagger T_L^A
				\, \tau_L^I\hQ_{QQ}\, \delmu\Sigma)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				(H^\dagger \tau_L^I \hQ_{qQ}^{\dagger}T_L^A T_R^B \delmu\Sigma)
				(\Sigma^\dagger T_L^A T_R^B
				\, \tau_L^I\hQ_{QQ}\, \delmu\Sigma)
				\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\purp\centering
				\(\Sigma^\dagger\Sigma\Phi_c\Sigma_H^\dagger\)
				\qquad
				\((\#\,2)\)
			}
			\tabularnewline
			
			\midrule
			
			{\purp
				\(
				(\Sigma_H^\dagger \tau_L^I \hQ_{qQ}^{\dagger}\delmu\Sigma)
				(\Sigma^\dagger
				\, \tau_L^I\hQ_{QQ}\, \delmu\Phi_c)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				(\Sigma_H^\dagger \tau_L^I \hQ_{qQ}^{\dagger}T_L^A\delmu\Sigma)
				(\Sigma^\dagger T_L^A
				\, \tau_L^I\hQ_{QQ}\, \delmu\Phi_c)
				\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\purp\centering
				\(\Sigma\Phi^\dagger\Phi_c\Phi_c^\dagger\)
				\qquad
				\((\#\,2)\)
			}
			\tabularnewline
			
			\midrule
			
			{\purp
				\(
				(\Phi^\dagger \tau_L^I \hQ_{qQ}^{\dagger}\delmu\Sigma)
				(\Phi_c^\dagger
				\, \tau_L^I\hQ_{QQ}\, \delmu\Phi_c)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				(\Phi^\dagger \tau_L^I \hQ_{qQ}^{\dagger}T_L^A\delmu\Sigma)
				(\Phi_c^\dagger T_L^A
				\, \tau_L^I\hQ_{QQ}\, \delmu\Phi_c)
				\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\purp\centering
				\(\Phi_c^2\Sigma_H^\dagger\Phi_c^\dagger\)
				\qquad
				\((\#\,2)\)
			}
			\tabularnewline
			
			\midrule
			
			{\purp
				\(
				(\Sigma_H^\dagger \tau_L^I \hQ_{qQ}^{\dagger}\delmu\Phi_c)
				(\Phi_c^\dagger
				\, \tau_L^I\hQ_{QQ}\, \delmu\Phi_c)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				(\Sigma_H^\dagger \tau_L^I \hQ_{qQ}^{\dagger}T_L^A\delmu\Phi_c)
				(\Phi_c^\dagger T_L^A
				\, \tau_L^I\hQ_{QQ}\, \delmu\Phi_c)
				\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\purp\centering
				\(\Sigma\Phi^\dagger\Sigma_H\Sigma_H^\dagger\)
				\qquad
				\((\#\,3)\)
			}
			\tabularnewline
			
			\midrule
			
			{\purp
				\(
				(\Phi^\dagger \tau_L^I \hQ_{qQ}^{\dagger}\delmu\Sigma)
				(\Sigma_H^\dagger
				\, \tau_L^I\hQ_{QQ}\,
				\delmu\Sigma_H)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				(\Phi^\dagger \hQ_{qQ}^{\dagger}\delmu\Sigma)
				(\Sigma_H^\dagger
				\tau_L^I\, \tau_L^I\hQ_{QQ}\,
				\delmu\Sigma_H)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				\epsilon_{IJK}
				(\Phi^\dagger \tau_L^I \hQ_{qQ}^{\dagger}\delmu\Sigma)
				(\Sigma_H^\dagger
				\tau_L^K\, \tau_L^J\hQ_{QQ}\,
				\delmu\Sigma_H)
				\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\purp\centering
				\(\Sigma_H(\Sigma_H^\dagger)^2\Phi_c\)
				\qquad
				\((\#\,3)\)
			}
			\tabularnewline
			
			\midrule
			
			{\purp
				\(
				(\Sigma_H^\dagger \tau_L^I \hQ_{qQ}^{\dagger}\delmu\Phi_c)
				(\Sigma_H^\dagger
				\, \tau_L^I\hQ_{QQ}\,
				\delmu\Sigma_H)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				(\Sigma_H^\dagger \hQ_{qQ}^{\dagger}\delmu\Phi_c)
				(\Sigma_H^\dagger
				\tau_L^I\, \tau_L^I\hQ_{QQ}\,
				\delmu\Sigma_H)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				\epsilon_{IJK}
				(\Sigma_H^\dagger \tau_L^I \hQ_{qQ}^{\dagger}\delmu\Phi_c)
				(\Sigma_H^\dagger
				\tau_L^K\, \tau_L^J\hQ_{QQ}\,
				\delmu\Sigma_H)
				\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\purp\centering
				\(\Phi_c\Phi^\dagger\Phi\Sigma_H^\dagger\)
				\qquad
				\((\#\,3)\)
			}
			\tabularnewline
			
			\midrule
			
			{\purp
				\(
				(\Phi^\dagger \tau_L^I \hQ_{qQ}^{\dagger}\delmu\Phi_c)
				(\Sigma_H^\dagger
				\, \tau_L^I\hQ_{QQ}\,
				\delmu\Phi)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				(\Phi^\dagger \hQ_{qQ}^{\dagger}\delmu\Phi_c)
				(\Sigma_H^\dagger
				\tau_L^I\, \tau_L^I\hQ_{QQ}\,
				\delmu\Phi)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				\epsilon_{IJK}
				(\Phi^\dagger \tau_L^I \hQ_{qQ}^{\dagger}\delmu\Phi_c)
				(\Sigma_H^\dagger
				\tau_L^K\, \tau_L^J\hQ_{QQ}\,
				\delmu\Phi)
				\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\purp\centering
				\(\Sigma\Phi^\dagger\Phi\Phi^\dagger\)
				\qquad
				\((\#\,3)\)
			}
			\tabularnewline
			
			\midrule
			
			{\purp
				\(
				(\Phi^\dagger \tau_L^I\hQ_{qQ}^{\dagger}\delmu\Sigma)
				(\Phi^\dagger
				\, \tau_L^I\hQ_{QQ}\,
				\delmu\Phi)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				(\Phi^\dagger \hQ_{qQ}^{\dagger}T_R^B\delmu\Sigma)
				(\Phi^\dagger
				T_R^B\tau_L^I
				\, \tau_L^I\hQ_{QQ}\,
				\delmu\Phi)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				\epsilon_{IJK}
				(\Phi^\dagger \tau_L^I\hQ_{qQ}^{\dagger}T_R^B\delmu\Sigma)
				(\Phi^\dagger
				T_R^B\tau_L^K
				\, \tau_L^J\hQ_{QQ}\,
				\delmu\Phi)
				\)
			}
			\\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{p{0.94\linewidth}}
			\toprule
			
			{\black\centering
			\(\{\hQ_{Qq},\hQ_{QQ}^{\dagger}\}\)
			}
			\tabularnewline
			
			\midrule
			
			{\black\centering
			\(\Sigma^\dagger\Sigma\Sigma^\dagger H\)
			\qquad
			\((\#\,2)\)
			}
			\tabularnewline
			
			\midrule
			
			{\black
			\(
			(\Sigma^\dagger T_L^A \hQ_{Qq}\tau_L^I \delmu H)
			(\Sigma^\dagger \langle \hQ_{QQ}^\dagger \tau_L^I\rangle
			T_L^A \delmu\Sigma)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			(\Sigma^\dagger T_L^A T_R^B \hQ_{Qq}\tau_L^I \delmu H)
			(\Sigma^\dagger \langle \hQ_{QQ}^\dagger \tau_L^I\rangle
			T_L^A T_R^B \delmu\Sigma)
			\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\black\centering
			\(\Sigma^\dagger\Sigma\Phi_c^\dagger\Sigma_H\)
			\qquad
			\((\#\,2)\)
			}
			\tabularnewline
			
			\midrule
			
			{\black
			\(
			(\Sigma^\dagger \hQ_{Qq}\tau_L^I \delmu\Sigma_H)
			(\Phi_c^\dagger \langle \hQ_{QQ}^\dagger \tau_L^I\rangle
			\delmu\Sigma)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			(\Sigma^\dagger T_L^A \hQ_{Qq}\tau_L^I \delmu\Sigma_H)
			(\Phi_c^\dagger \langle \hQ_{QQ}^\dagger \tau_L^I\rangle
			T_L^A \delmu\Sigma)
			\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\black\centering
			\(\Sigma^\dagger\Phi\Phi_c^\dagger\Phi_c\)
			\qquad
			\((\#\,2)\)
			}
			\tabularnewline
			
			\midrule
			
			{\black
			\(
			(\Sigma^\dagger \hQ_{Qq}\tau_L^I \delmu\Phi)
			(\Phi_c^\dagger \langle \hQ_{QQ}^\dagger \tau_L^I\rangle
			\delmu\Phi_c)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			(\Sigma^\dagger T_L^A \hQ_{Qq}\tau_L^I \delmu\Phi)
			(\Phi_c^\dagger \langle \hQ_{QQ}^\dagger \tau_L^I\rangle
			T_L^A \delmu\Phi_c)
			\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\black\centering
			\((\Phi_c^\dagger)^2\Sigma_H\Phi_c\)
			\qquad
			\((\#\,2)\)
			}
			\tabularnewline
			
			\midrule
			
			{\black
			\(
			(\Phi_c^\dagger \hQ_{Qq}\tau_L^I \delmu\Sigma_H)
			(\Phi_c^\dagger \langle \hQ_{QQ}^\dagger \tau_L^I\rangle
			\delmu\Phi_c)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			(\Phi_c^\dagger T_L^A \hQ_{Qq}\tau_L^I \delmu\Sigma_H)
			(\Phi_c^\dagger \langle \hQ_{QQ}^\dagger \tau_L^I\rangle
			T_L^A \delmu\Phi_c)
			\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\black\centering
			\(\Sigma^\dagger\Phi\Sigma_H^\dagger\Sigma_H\)
			\qquad
			\((\#\,3)\)
			}
			\tabularnewline
			
			\midrule
			
			{\black
			\(
			(\Sigma^\dagger \hQ_{Qq}\tau_L^I \delmu\Phi)
			(\Sigma_H^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^I\,
			\delmu\Sigma_H)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			(\Sigma^\dagger \hQ_{Qq}\delmu\Phi)
			(\Sigma_H^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^I\,
			\tau_L^I \delmu\Sigma_H)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			\epsilon_{IJK}
			(\Sigma^\dagger \hQ_{Qq}\tau_L^I \delmu\Phi)
			(\Sigma_H^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^J\,
			\tau_L^K \delmu\Sigma_H)
			\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\black\centering
			\(\Sigma_H^\dagger\Sigma_H\Phi_c^\dagger\Sigma_H\)
			\qquad
			\((\#\,3)\)
			}
			\tabularnewline
			
			\midrule
			
			{\black
			\(
			(\Phi_c^\dagger \hQ_{Qq}\tau_L^I \delmu\Sigma_H)
			(\Sigma_H^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^I\,
			\delmu\Sigma_H)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			(\Phi_c^\dagger \hQ_{Qq}\delmu\Sigma_H)
			(\Sigma_H^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^I\,
			\tau_L^I\delmu\Sigma_H)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			\epsilon_{IJK}
			(\Phi_c^\dagger \hQ_{Qq}\tau_L^I \delmu\Sigma_H)
			(\Sigma_H^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^J\,
			\tau_L^K\delmu\Sigma_H)
			\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\black\centering
			\(\Phi_c^\dagger\Phi\Phi^\dagger\Sigma_H\)
			\qquad
			\((\#\,3)\)
			}
			\tabularnewline
			
			\midrule
			
			{\black
			\(
			(\Phi_c^\dagger \hQ_{Qq}\tau_L^I \delmu\Phi)
			(\Phi^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^I\,
			\delmu\Sigma_H)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			(\Phi_c^\dagger \hQ_{Qq}\delmu\Phi)
			(\Phi^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^I\,
			\tau_L^I\delmu\Sigma_H)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			\epsilon_{IJK}
			(\Phi_c^\dagger \hQ_{Qq}\tau_L^I \delmu\Phi)
			(\Phi^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^J\,
			\tau_L^K\delmu\Sigma_H)
			\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\black\centering
			\(\Sigma^\dagger\Phi\Phi^\dagger\Phi\)
			\qquad
			\((\#\,3)\)
			}
			\tabularnewline
			
			\midrule
			
			{\black
			\(
			(\Sigma^\dagger \hQ_{Qq}\tau_L^I\delmu\Phi)
			(\Phi^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^I\,
			\delmu\Phi)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			(\Sigma^\dagger T_R^B \hQ_{Qq}\delmu\Phi)
			(\Phi^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^I\,
			\tau_L^I T_R^B\delmu\Phi)
			\)
			}
			\\[0.6ex]
			
			{\black
			\(
			\epsilon_{IJK}
			(\Sigma^\dagger T_R^B \hQ_{Qq}\tau_L^I\delmu\Phi)
			(\Phi^\dagger
			\, \hQ_{QQ}^\dagger\tau_L^J\,
			\tau_L^K T_R^B\delmu\Phi)
			\)
			}
			\\
			
			\bottomrule
		\end{tabular}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{0.49\textwidth}
		\vspace{0pt}
		\centering
		\begin{tabular}{p{0.94\linewidth}}
			\toprule
			
			{\purp\centering
				\(\{\hQ_{QQ},\hQ_{Qq}^{\dagger}\}\)
			}
			\tabularnewline
			
			\midrule
			
			{\purp\centering
				\(\Sigma\Sigma^\dagger\Sigma H^\dagger\)
				\qquad
				\((\#\,2)\)
			}
			\tabularnewline
			
			\midrule
			
			{\purp
				\(
				(H^\dagger \tau_L^I \hQ_{Qq}^{\dagger}T_L^A \delmu\Sigma)
				(\Sigma^\dagger T_L^A
				\, \tau_L^I\hQ_{QQ}\, \delmu\Sigma)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				(H^\dagger \tau_L^I \hQ_{Qq}^{\dagger}T_L^A T_R^B \delmu\Sigma)
				(\Sigma^\dagger T_L^A T_R^B
				\, \tau_L^I\hQ_{QQ}\, \delmu\Sigma)
				\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\purp\centering
				\(\Sigma^\dagger\Sigma\Phi_c\Sigma_H^\dagger\)
				\qquad
				\((\#\,2)\)
			}
			\tabularnewline
			
			\midrule
			
			{\purp
				\(
				(\Sigma_H^\dagger \tau_L^I \hQ_{Qq}^{\dagger}\delmu\Sigma)
				(\Sigma^\dagger
				\, \tau_L^I\hQ_{QQ}\, \delmu\Phi_c)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				(\Sigma_H^\dagger \tau_L^I \hQ_{Qq}^{\dagger}T_L^A\delmu\Sigma)
				(\Sigma^\dagger T_L^A
				\, \tau_L^I\hQ_{QQ}\, \delmu\Phi_c)
				\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\purp\centering
				\(\Sigma\Phi^\dagger\Phi_c\Phi_c^\dagger\)
				\qquad
				\((\#\,2)\)
			}
			\tabularnewline
			
			\midrule
			
			{\purp
				\(
				(\Phi^\dagger \tau_L^I \hQ_{Qq}^{\dagger}\delmu\Sigma)
				(\Phi_c^\dagger
				\, \tau_L^I\hQ_{QQ}\, \delmu\Phi_c)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				(\Phi^\dagger \tau_L^I \hQ_{Qq}^{\dagger}T_L^A\delmu\Sigma)
				(\Phi_c^\dagger T_L^A
				\, \tau_L^I\hQ_{QQ}\, \delmu\Phi_c)
				\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\purp\centering
				\(\Phi_c^2\Sigma_H^\dagger\Phi_c^\dagger\)
				\qquad
				\((\#\,2)\)
			}
			\tabularnewline
			
			\midrule
			
			{\purp
				\(
				(\Sigma_H^\dagger \tau_L^I \hQ_{Qq}^{\dagger}\delmu\Phi_c)
				(\Phi_c^\dagger
				\, \tau_L^I\hQ_{QQ}\, \delmu\Phi_c)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				(\Sigma_H^\dagger \tau_L^I \hQ_{Qq}^{\dagger}T_L^A\delmu\Phi_c)
				(\Phi_c^\dagger T_L^A
				\, \tau_L^I\hQ_{QQ}\, \delmu\Phi_c)
				\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\purp\centering
				\(\Sigma\Phi^\dagger\Sigma_H\Sigma_H^\dagger\)
				\qquad
				\((\#\,3)\)
			}
			\tabularnewline
			
			\midrule
			
			{\purp
				\(
				(\Phi^\dagger \tau_L^I \hQ_{Qq}^{\dagger}\delmu\Sigma)
				(\Sigma_H^\dagger
				\, \tau_L^I\hQ_{QQ}\,
				\delmu\Sigma_H)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				(\Phi^\dagger \hQ_{Qq}^{\dagger}\delmu\Sigma)
				(\Sigma_H^\dagger
				\tau_L^I\, \tau_L^I\hQ_{QQ}\,
				\delmu\Sigma_H)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				\epsilon_{IJK}
				(\Phi^\dagger \tau_L^I \hQ_{Qq}^{\dagger}\delmu\Sigma)
				(\Sigma_H^\dagger
				\tau_L^K\, \tau_L^J\hQ_{QQ}\,
				\delmu\Sigma_H)
				\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\purp\centering
				\(\Sigma_H(\Sigma_H^\dagger)^2\Phi_c\)
				\qquad
				\((\#\,3)\)
			}
			\tabularnewline
			
			\midrule
			
			{\purp
				\(
				(\Sigma_H^\dagger \tau_L^I \hQ_{Qq}^{\dagger}\delmu\Phi_c)
				(\Sigma_H^\dagger
				\, \tau_L^I\hQ_{QQ}\,
				\delmu\Sigma_H)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				(\Sigma_H^\dagger \hQ_{Qq}^{\dagger}\delmu\Phi_c)
				(\Sigma_H^\dagger
				\tau_L^I\, \tau_L^I\hQ_{QQ}\,
				\delmu\Sigma_H)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				\epsilon_{IJK}
				(\Sigma_H^\dagger \tau_L^I \hQ_{Qq}^{\dagger}\delmu\Phi_c)
				(\Sigma_H^\dagger
				\tau_L^K\, \tau_L^J\hQ_{QQ}\,
				\delmu\Sigma_H)
				\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\purp\centering
				\(\Phi_c\Phi^\dagger\Phi\Sigma_H^\dagger\)
				\qquad
				\((\#\,3)\)
			}
			\tabularnewline
			
			\midrule
			
			{\purp
				\(
				(\Phi^\dagger \tau_L^I \hQ_{Qq}^{\dagger}\delmu\Phi_c)
				(\Sigma_H^\dagger
				\, \tau_L^I\hQ_{QQ}\,
				\delmu\Phi)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				(\Phi^\dagger \hQ_{Qq}^{\dagger}\delmu\Phi_c)
				(\Sigma_H^\dagger
				\tau_L^I\, \tau_L^I\hQ_{QQ}\,
				\delmu\Phi)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				\epsilon_{IJK}
				(\Phi^\dagger \tau_L^I \hQ_{Qq}^{\dagger}\delmu\Phi_c)
				(\Sigma_H^\dagger
				\tau_L^K\, \tau_L^J\hQ_{QQ}\,
				\delmu\Phi)
				\)
			}
			\\[0.8ex]
			
			\midrule
			
			{\purp\centering
				\(\Sigma\Phi^\dagger\Phi\Phi^\dagger\)
				\qquad
				\((\#\,3)\)
			}
			\tabularnewline
			
			\midrule
			
			{\purp
				\(
				(\Phi^\dagger \tau_L^I\hQ_{Qq}^{\dagger}\delmu\Sigma)
				(\Phi^\dagger
				\, \tau_L^I\hQ_{QQ}\,
				\delmu\Phi)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				(\Phi^\dagger \hQ_{Qq}^{\dagger}T_R^B\delmu\Sigma)
				(\Phi^\dagger
				T_R^B\tau_L^I
				\, \tau_L^I\hQ_{QQ}\,
				\delmu\Phi)
				\)
			}
			\\[0.6ex]
			
			{\purp
				\(
				\epsilon_{IJK}
				(\Phi^\dagger \tau_L^I\hQ_{Qq}^{\dagger}T_R^B\delmu\Sigma)
				(\Phi^\dagger
				T_R^B\tau_L^K
				\, \tau_L^J\hQ_{QQ}\,
				\delmu\Phi)
				\)
			}
			\\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{>{\black}p{0.94\linewidth}}
			\toprule
			
			\centering
			\(\{\hQ_{qq},\hQ_{Qq}^{\dagger}\}\)
			\tabularnewline
			
			\midrule
			
			\centering
			\(\Sigma_H\Phi_c^\dagger\Sigma\Sigma^\dagger\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma \, \hQ_{qq}T_L^A\,
			T_L^A\delmu\Sigma^\dagger)
			(\Sigma_H\hQ_{Qq}^{\dagger}\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma \, \hQ_{qq}T_L^A\,
			\delmu\Sigma^\dagger)
			(\Sigma_H\hQ_{Qq}^{\dagger}
			T_L^A\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Sigma \, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Sigma^\dagger)
			(\Sigma_H\hQ_{Qq}^{\dagger}
			T_L^C\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Sigma \, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Sigma^\dagger)
			(\Sigma_H\hQ_{Qq}^{\dagger}
			T_L^C\delmu\Phi_c^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma_H\Phi_c^\dagger\Phi_c\Phi_c^\dagger\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi_c \, \hQ_{qq}T_L^A\,
			T_L^A\delmu\Phi_c^\dagger)
			(\Sigma_H\hQ_{Qq}^{\dagger}\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Phi_c \, \hQ_{qq}T_L^A\,
			\delmu\Phi_c^\dagger)
			(\Sigma_H\hQ_{Qq}^{\dagger}
			T_L^A\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Phi_c \, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Phi_c^\dagger)
			(\Sigma_H\hQ_{Qq}^{\dagger}
			T_L^C\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Phi_c \, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Phi_c^\dagger)
			(\Sigma_H\hQ_{Qq}^{\dagger}
			T_L^C\delmu\Phi_c^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma\Sigma^\dagger\Phi\Sigma^\dagger\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma T_R^D
			\, \hQ_{qq}T_L^A\,
			T_L^A\delmu\Sigma^\dagger)
			(\Phi T_R^D\hQ_{Qq}^{\dagger}\delmu\Sigma^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma T_R^D
			\, \hQ_{qq}T_L^A\,
			\delmu\Sigma^\dagger)
			(\Phi T_R^D\hQ_{Qq}^{\dagger}
			T_L^A\delmu\Sigma^\dagger)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Sigma T_R^D
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Sigma^\dagger)
			(\Phi T_R^D\hQ_{Qq}^{\dagger}
			T_L^C\delmu\Sigma^\dagger)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Sigma T_R^D
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Sigma^\dagger)
			(\Phi T_R^D\hQ_{Qq}^{\dagger}
			T_L^C\delmu\Sigma^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma_H\Sigma^\dagger\Phi\Sigma_H^\dagger\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma_H\hQ_{Qq}^{\dagger}T_L^A\delmu\Sigma^\dagger)
			(\Phi \, \hQ_{qq}T_L^A\,
			\delmu\Sigma_H^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H\tau_L^I\hQ_{Qq}^{\dagger}T_L^A\delmu\Sigma^\dagger)
			(\Phi \, \hQ_{qq}T_L^A\,
			\tau_L^I\delmu\Sigma_H^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi\Phi_c^\dagger\Sigma_H\Phi^\dagger\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi\hQ_{Qq}^{\dagger}T_L^A\delmu\Phi_c^\dagger)
			(\Sigma_H
			\, \hQ_{qq}T_L^A\,
			\delmu\Phi^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Phi\tau_L^I\hQ_{Qq}^{\dagger}T_L^A\delmu\Phi_c^\dagger)
			(\Sigma_H
			\, \hQ_{qq}T_L^A\,
			\tau_L^I\delmu\Phi^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi\Sigma^\dagger\Phi\Phi^\dagger\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi\hQ_{Qq}^{\dagger}T_L^A\delmu\Sigma^\dagger)
			(\Phi
			\, \hQ_{qq}T_L^A\,
			\delmu\Phi^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Phi T_R^B\tau_L^I\hQ_{Qq}^{\dagger}T_L^A\delmu\Sigma^\dagger)
			(\Phi T_R^B
			\, \hQ_{qq}T_L^A\,
			\tau_L^I\delmu\Phi^\dagger)
			\)
			\\[1.5ex]
\bottomrule
		\end{tabular}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{0.49\textwidth}
		\vspace{0pt}
		\centering
		\begin{tabular}{>{\purp}p{0.94\linewidth}}
			\toprule
			
			\centering
			\(\{\hQ_{Qq},\hQ_{qq}^{\dagger}\}\)
			\tabularnewline
			
			\midrule
			
			\centering
			\(\Sigma_H^\dagger\Phi_c\Sigma^\dagger\Sigma\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma^\dagger \,\hQ_{qq}^\dagger T_L^A\,
			T_L^A \delmu\Sigma)
			(\Sigma_H^\dagger \hQ_{Qq}\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger \,\hQ_{qq}^\dagger T_L^A\,
			\delmu\Sigma)
			(\Sigma_H^\dagger \hQ_{Qq}
			T_L^A \delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Sigma^\dagger \,\hQ_{qq}^\dagger T_L^A\,
			T_L^B \delmu\Sigma)
			(\Sigma_H^\dagger \hQ_{Qq}
			T_L^C \delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Sigma^\dagger \,\hQ_{qq}^\dagger T_L^A\,
			T_L^B \delmu\Sigma)
			(\Sigma_H^\dagger \hQ_{Qq}
			T_L^C \delmu\Phi_c)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma_H^\dagger\Phi_c\Phi_c^\dagger\Phi_c\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi_c^\dagger \,\hQ_{qq}^\dagger T_L^A\,
			T_L^A \delmu\Phi_c)
			(\Sigma_H^\dagger \hQ_{Qq}\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Phi_c^\dagger \,\hQ_{qq}^\dagger T_L^A\,
			\delmu\Phi_c)
			(\Sigma_H^\dagger \hQ_{Qq}
			T_L^A \delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Phi_c^\dagger \,\hQ_{qq}^\dagger T_L^A\,
			T_L^B \delmu\Phi_c)
			(\Sigma_H^\dagger \hQ_{Qq}
			T_L^C \delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Phi_c^\dagger \,\hQ_{qq}^\dagger T_L^A\,
			T_L^B \delmu\Phi_c)
			(\Sigma_H^\dagger \hQ_{Qq}
			T_L^C \delmu\Phi_c)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma^\dagger\Sigma\Phi^\dagger\Sigma\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma^\dagger T_R^D
			\,\hQ_{qq}^\dagger T_L^A\,
			T_L^A \delmu\Sigma)
			(\Phi^\dagger T_R^D \hQ_{Qq}\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_R^D
			\,\hQ_{qq}^\dagger T_L^A\,
			\delmu\Sigma)
			(\Phi^\dagger T_R^D \hQ_{Qq}
			T_L^A \delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Sigma^\dagger T_R^D
			\,\hQ_{qq}^\dagger T_L^A\,
			T_L^B \delmu\Sigma)
			(\Phi^\dagger T_R^D \hQ_{Qq}
			T_L^C \delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Sigma^\dagger T_R^D
			\,\hQ_{qq}^\dagger T_L^A\,
			T_L^B \delmu\Sigma)
			(\Phi^\dagger T_R^D \hQ_{Qq}
			T_L^C \delmu\Sigma)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma_H^\dagger\Sigma\Phi^\dagger\Sigma_H\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma_H^\dagger \hQ_{Qq}T_L^A\delmu\Sigma)
			(\Phi^\dagger \, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger \tau_L^I\hQ_{Qq}T_L^A\delmu\Sigma)
			(\Phi^\dagger \, \hQ_{qq}^{\dagger}T_L^A\,
			\tau_L^I\delmu\Sigma_H)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi^\dagger\Phi_c\Sigma_H^\dagger\Phi\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi^\dagger \hQ_{Qq}T_L^A\delmu\Phi_c)
			(\Sigma_H^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger \tau_L^I\hQ_{Qq}T_L^A\delmu\Phi_c)
			(\Sigma_H^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\tau_L^I\delmu\Phi)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi^\dagger\Sigma\Phi^\dagger\Phi\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi^\dagger \hQ_{Qq}T_L^A\delmu\Sigma)
			(\Phi^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger T_R^B\tau_L^I\hQ_{Qq}T_L^A\delmu\Sigma)
			(\Phi^\dagger T_R^B
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\tau_L^I\delmu\Phi)
			\)
			\\[1.5ex]
\bottomrule
		\end{tabular}
\begin{tabular}{>{\black}p{0.94\linewidth}}
			\toprule
			
			\centering
			\(\{\hQ_{qq},\hQ_{Qq}^{\dagger}\}\)
			\tabularnewline
			
			\midrule
			
			\centering
			\(\Phi\Sigma^\dagger\Phi_c\Phi_c^\dagger\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi \hQ_{Qq}^{\dagger}\delmu\Sigma^\dagger)
			(\Phi_c
			\, \hQ_{qq}T_L^A\,
			T_L^A\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Phi T_L^A\hQ_{Qq}^{\dagger}\delmu\Sigma^\dagger)
			(\Phi_c
			\, \hQ_{qq}T_L^A\,
			\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Phi T_L^B\hQ_{Qq}^{\dagger}\delmu\Sigma^\dagger)
			(\Phi_c
			\, \hQ_{qq}T_L^A\,
			T_L^C\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Phi T_L^B\hQ_{Qq}^{\dagger}\delmu\Sigma^\dagger)
			(\Phi_c
			\, \hQ_{qq}T_L^A\,
			T_L^C\delmu\Phi_c^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma_H\Sigma^\dagger\Sigma\Phi_c^\dagger\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma
			\, \hQ_{qq}T_L^A\,
			T_L^A\delmu\Sigma^\dagger)
			(\Sigma_H\hQ_{Qq}^{\dagger}\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma
			\, \hQ_{qq}T_L^A\,
			\delmu\Sigma^\dagger)
			(\Sigma_H\hQ_{Qq}^{\dagger}
			T_L^A\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Sigma
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Sigma^\dagger)
			(\Sigma_H\hQ_{Qq}^{\dagger}
			T_L^C\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Sigma
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Sigma^\dagger)
			(\Sigma_H\hQ_{Qq}^{\dagger}
			T_L^C\delmu\Phi_c^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi\Phi_c^\dagger\Phi_c\Sigma^\dagger\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi\hQ_{Qq}^{\dagger}\delmu\Phi_c^\dagger)
			(\Phi_c
			\, \hQ_{qq}T_L^A\,
			T_L^A\delmu\Sigma^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Phi T_L^A\hQ_{Qq}^{\dagger}\delmu\Phi_c^\dagger)
			(\Phi_c
			\, \hQ_{qq}T_L^A\,
			\delmu\Sigma^\dagger)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Phi T_L^B\hQ_{Qq}^{\dagger}\delmu\Phi_c^\dagger)
			(\Phi_c
			\, \hQ_{qq}T_L^A\,
			T_L^C\delmu\Sigma^\dagger)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Phi T_L^B\hQ_{Qq}^{\dagger}\delmu\Phi_c^\dagger)
			(\Phi_c
			\, \hQ_{qq}T_L^A\,
			T_L^C\delmu\Sigma^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi\Sigma^\dagger\Sigma_H\Sigma_H^\dagger\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi\hQ_{Qq}^{\dagger}T_L^A\delmu\Sigma^\dagger)
			(\Sigma_H
			\, \hQ_{qq}T_L^A\,
			\delmu\Sigma_H^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Phi\tau_L^I\hQ_{Qq}^{\dagger}T_L^A\delmu\Sigma^\dagger)
			(\Sigma_H
			\, \hQ_{qq}T_L^A\,
			\tau_L^I\delmu\Sigma_H^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma_H\Phi_c^\dagger\Phi\Phi^\dagger\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma_H\hQ_{Qq}^{\dagger}T_L^A\delmu\Phi_c^\dagger)
			(\Phi
			\, \hQ_{qq}T_L^A\,
			\delmu\Phi^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H\tau_L^I\hQ_{Qq}^{\dagger}T_L^A\delmu\Phi_c^\dagger)
			(\Phi
			\, \hQ_{qq}T_L^A\,
			\tau_L^I\delmu\Phi^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma_H\Phi_c^\dagger\Sigma_H\Sigma_H^\dagger\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma_H\hQ_{Qq}^{\dagger}T_L^A\delmu\Phi_c^\dagger)
			(\Sigma_H
			\, \hQ_{qq}T_L^A\,
			\delmu\Sigma_H^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H\tau_R^I\hQ_{Qq}^{\dagger}T_L^A\delmu\Phi_c^\dagger)
			(\Sigma_H
			\, \hQ_{qq}T_L^A\,
			\tau_R^I\delmu\Sigma_H^\dagger)
			\)
			\\
			
			\bottomrule
		\end{tabular}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{0.49\textwidth}
		\vspace{0pt}
		\centering
		\begin{tabular}{>{\purp}p{0.94\linewidth}}
			\toprule
			
			\centering
			\(\{\hQ_{Qq},\hQ_{qq}^{\dagger}\}\)
			\tabularnewline
			
			\midrule
			
			\centering
			\(\Phi^\dagger\Sigma\Phi_c^\dagger\Phi_c\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi^\dagger \hQ_{Qq}\delmu\Sigma)
			(\Phi_c^\dagger
			\,\hQ_{qq}^\dagger T_L^A\,
			T_L^A\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger T_L^A\hQ_{Qq}\delmu\Sigma)
			(\Phi_c^\dagger
			\,\hQ_{qq}^\dagger T_L^A\,
			\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Phi^\dagger T_L^B\hQ_{Qq}\delmu\Sigma)
			(\Phi_c^\dagger
			\,\hQ_{qq}^\dagger T_L^A\,
			T_L^C\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Phi^\dagger T_L^B\hQ_{Qq}\delmu\Sigma)
			(\Phi_c^\dagger
			\,\hQ_{qq}^\dagger T_L^A\,
			T_L^C\delmu\Phi_c)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma_H^\dagger\Sigma\Sigma^\dagger\Phi_c\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma^\dagger
			\,\hQ_{qq}^\dagger T_L^A\,
			T_L^A\delmu\Sigma)
			(\Sigma_H^\dagger \hQ_{Qq}\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger
			\,\hQ_{qq}^\dagger T_L^A\,
			\delmu\Sigma)
			(\Sigma_H^\dagger \hQ_{Qq}
			T_L^A\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Sigma^\dagger
			\,\hQ_{qq}^\dagger T_L^A\,
			T_L^B\delmu\Sigma)
			(\Sigma_H^\dagger \hQ_{Qq}
			T_L^C\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Sigma^\dagger
			\,\hQ_{qq}^\dagger T_L^A\,
			T_L^B\delmu\Sigma)
			(\Sigma_H^\dagger \hQ_{Qq}
			T_L^C\delmu\Phi_c)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi^\dagger\Phi_c\Phi_c^\dagger\Sigma\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi^\dagger \hQ_{Qq}\delmu\Phi_c)
			(\Phi_c^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			T_L^A\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger T_L^A\hQ_{Qq}\delmu\Phi_c)
			(\Phi_c^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Phi^\dagger T_L^B\hQ_{Qq}\delmu\Phi_c)
			(\Phi_c^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			T_L^C\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Phi^\dagger T_L^B\hQ_{Qq}\delmu\Phi_c)
			(\Phi_c^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			T_L^C\delmu\Sigma)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi^\dagger\Sigma\Sigma_H^\dagger\Sigma_H\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi^\dagger \hQ_{Qq}T_L^A\delmu\Sigma)
			(\Sigma_H^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger \tau_L^I\hQ_{Qq}T_L^A\delmu\Sigma)
			(\Sigma_H^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\tau_L^I\delmu\Sigma_H)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma_H^\dagger\Phi_c\Phi^\dagger\Phi\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma_H^\dagger \hQ_{Qq}T_L^A\delmu\Phi_c)
			(\Phi^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger \tau_L^I\hQ_{Qq}T_L^A\delmu\Phi_c)
			(\Phi^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\tau_L^I\delmu\Phi)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma_H^\dagger\Phi_c\Sigma_H^\dagger\Sigma_H\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma_H^\dagger \hQ_{Qq}T_L^A\delmu\Phi_c)
			(\Sigma_H^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger \tau_R^I\hQ_{Qq}T_L^A\delmu\Phi_c)
			(\Sigma_H^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\tau_R^I\delmu\Sigma_H)
			\)
			\\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{>{\black}p{0.94\linewidth}}
			\toprule
			
			\centering
			\(\{\hQ_{qq},\hQ_{qQ}^{\dagger}\}\)
			\tabularnewline
			
			\midrule
			
			\centering
			\(\Sigma_H\Phi_c^\dagger\Sigma\Sigma^\dagger\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma \, \hQ_{qq}T_L^A\,
			T_L^A\delmu\Sigma^\dagger)
			(\Sigma_H\hQ_{qQ}^{\dagger}\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma \, \hQ_{qq}T_L^A\,
			\delmu\Sigma^\dagger)
			(\Sigma_H\hQ_{qQ}^{\dagger}
			T_L^A\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Sigma \, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Sigma^\dagger)
			(\Sigma_H\hQ_{qQ}^{\dagger}
			T_L^C\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Sigma \, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Sigma^\dagger)
			(\Sigma_H\hQ_{qQ}^{\dagger}
			T_L^C\delmu\Phi_c^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma_H\Phi_c^\dagger\Phi_c\Phi_c^\dagger\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi_c \, \hQ_{qq}T_L^A\,
			T_L^A\delmu\Phi_c^\dagger)
			(\Sigma_H\hQ_{qQ}^{\dagger}\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Phi_c \, \hQ_{qq}T_L^A\,
			\delmu\Phi_c^\dagger)
			(\Sigma_H\hQ_{qQ}^{\dagger}
			T_L^A\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Phi_c \, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Phi_c^\dagger)
			(\Sigma_H\hQ_{qQ}^{\dagger}
			T_L^C\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Phi_c \, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Phi_c^\dagger)
			(\Sigma_H\hQ_{qQ}^{\dagger}
			T_L^C\delmu\Phi_c^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma\Sigma^\dagger\Phi\Sigma^\dagger\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma T_R^D
			\, \hQ_{qq}T_L^A\,
			T_L^A\delmu\Sigma^\dagger)
			(\Phi T_R^D\hQ_{qQ}^{\dagger}\delmu\Sigma^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma T_R^D
			\, \hQ_{qq}T_L^A\,
			\delmu\Sigma^\dagger)
			(\Phi T_R^D\hQ_{qQ}^{\dagger}
			T_L^A\delmu\Sigma^\dagger)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Sigma T_R^D
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Sigma^\dagger)
			(\Phi T_R^D\hQ_{qQ}^{\dagger}
			T_L^C\delmu\Sigma^\dagger)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Sigma T_R^D
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Sigma^\dagger)
			(\Phi T_R^D\hQ_{qQ}^{\dagger}
			T_L^C\delmu\Sigma^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma_H\Sigma^\dagger\Phi\Sigma_H^\dagger\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma_H\hQ_{qQ}^{\dagger}T_L^A\delmu\Sigma^\dagger)
			(\Phi \, \hQ_{qq}T_L^A\,
			\delmu\Sigma_H^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H\tau_L^I\hQ_{qQ}^{\dagger}T_L^A\delmu\Sigma^\dagger)
			(\Phi \, \hQ_{qq}T_L^A\,
			\tau_L^I\delmu\Sigma_H^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi\Phi_c^\dagger\Sigma_H\Phi^\dagger\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi\hQ_{qQ}^{\dagger}T_L^A\delmu\Phi_c^\dagger)
			(\Sigma_H
			\, \hQ_{qq}T_L^A\,
			\delmu\Phi^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Phi\tau_L^I\hQ_{qQ}^{\dagger}T_L^A\delmu\Phi_c^\dagger)
			(\Sigma_H
			\, \hQ_{qq}T_L^A\,
			\tau_L^I\delmu\Phi^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi\Sigma^\dagger\Phi\Phi^\dagger\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi\hQ_{qQ}^{\dagger}T_L^A\delmu\Sigma^\dagger)
			(\Phi
			\, \hQ_{qq}T_L^A\,
			\delmu\Phi^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Phi T_R^B\tau_L^I\hQ_{qQ}^{\dagger}T_L^A\delmu\Sigma^\dagger)
			(\Phi T_R^B
			\, \hQ_{qq}T_L^A\,
			\tau_L^I\delmu\Phi^\dagger)
			\)
			\\[1.5ex]
\bottomrule
		\end{tabular}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{0.49\textwidth}
		\vspace{0pt}
		\centering
		\begin{tabular}{>{\purp}p{0.94\linewidth}}
			\toprule
			
			\centering
			\(\{\hQ_{qQ},\hQ_{qq}^{\dagger}\}\)
			\tabularnewline
			
			\midrule
			
			\centering
			\(\Sigma_H^\dagger\Phi_c\Sigma^\dagger\Sigma\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma^\dagger \,\hQ_{qq}^\dagger T_L^A\,
			T_L^A \delmu\Sigma)
			(\Sigma_H^\dagger \hQ_{qQ}\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger \,\hQ_{qq}^\dagger T_L^A\,
			\delmu\Sigma)
			(\Sigma_H^\dagger \hQ_{qQ}
			T_L^A \delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Sigma^\dagger \,\hQ_{qq}^\dagger T_L^A\,
			T_L^B \delmu\Sigma)
			(\Sigma_H^\dagger \hQ_{qQ}
			T_L^C \delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Sigma^\dagger \,\hQ_{qq}^\dagger T_L^A\,
			T_L^B \delmu\Sigma)
			(\Sigma_H^\dagger \hQ_{qQ}
			T_L^C \delmu\Phi_c)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma_H^\dagger\Phi_c\Phi_c^\dagger\Phi_c\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi_c^\dagger \,\hQ_{qq}^\dagger T_L^A\,
			T_L^A \delmu\Phi_c)
			(\Sigma_H^\dagger \hQ_{qQ}\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Phi_c^\dagger \,\hQ_{qq}^\dagger T_L^A\,
			\delmu\Phi_c)
			(\Sigma_H^\dagger \hQ_{qQ}
			T_L^A \delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Phi_c^\dagger \,\hQ_{qq}^\dagger T_L^A\,
			T_L^B \delmu\Phi_c)
			(\Sigma_H^\dagger \hQ_{qQ}
			T_L^C \delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Phi_c^\dagger \,\hQ_{qq}^\dagger T_L^A\,
			T_L^B \delmu\Phi_c)
			(\Sigma_H^\dagger \hQ_{qQ}
			T_L^C \delmu\Phi_c)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma^\dagger\Sigma\Phi^\dagger\Sigma\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma^\dagger T_R^D
			\,\hQ_{qq}^\dagger T_L^A\,
			T_L^A \delmu\Sigma)
			(\Phi^\dagger T_R^D \hQ_{qQ}\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_R^D
			\,\hQ_{qq}^\dagger T_L^A\,
			\delmu\Sigma)
			(\Phi^\dagger T_R^D \hQ_{qQ}
			T_L^A \delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Sigma^\dagger T_R^D
			\,\hQ_{qq}^\dagger T_L^A\,
			T_L^B \delmu\Sigma)
			(\Phi^\dagger T_R^D \hQ_{qQ}
			T_L^C \delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Sigma^\dagger T_R^D
			\,\hQ_{qq}^\dagger T_L^A\,
			T_L^B \delmu\Sigma)
			(\Phi^\dagger T_R^D \hQ_{qQ}
			T_L^C \delmu\Sigma)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma_H^\dagger\Sigma\Phi^\dagger\Sigma_H\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma_H^\dagger \hQ_{qQ}T_L^A\delmu\Sigma)
			(\Phi^\dagger \, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger \tau_L^I\hQ_{qQ}T_L^A\delmu\Sigma)
			(\Phi^\dagger \, \hQ_{qq}^{\dagger}T_L^A\,
			\tau_L^I\delmu\Sigma_H)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi^\dagger\Phi_c\Sigma_H^\dagger\Phi\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi^\dagger \hQ_{qQ}T_L^A\delmu\Phi_c)
			(\Sigma_H^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger \tau_L^I\hQ_{qQ}T_L^A\delmu\Phi_c)
			(\Sigma_H^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\tau_L^I\delmu\Phi)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi^\dagger\Sigma\Phi^\dagger\Phi\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi^\dagger \hQ_{qQ}T_L^A\delmu\Sigma)
			(\Phi^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger T_R^B\tau_L^I\hQ_{qQ}T_L^A\delmu\Sigma)
			(\Phi^\dagger T_R^B
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\tau_L^I\delmu\Phi)
			\)
			\\[1.5ex]
\bottomrule
		\end{tabular}
\begin{tabular}{>{\black}p{0.94\linewidth}}
			\toprule
			
			\centering
			\(\{\hQ_{qq},\hQ_{qQ}^{\dagger}\}\)
			\tabularnewline
			
			\midrule
			
			\centering
			\(\Phi\Sigma^\dagger\Phi_c\Phi_c^\dagger\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi \hQ_{qQ}^{\dagger}\delmu\Sigma^\dagger)
			(\Phi_c
			\, \hQ_{qq}T_L^A\,
			T_L^A\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Phi T_L^A\hQ_{qQ}^{\dagger}\delmu\Sigma^\dagger)
			(\Phi_c
			\, \hQ_{qq}T_L^A\,
			\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Phi T_L^B\hQ_{qQ}^{\dagger}\delmu\Sigma^\dagger)
			(\Phi_c
			\, \hQ_{qq}T_L^A\,
			T_L^C\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Phi T_L^B\hQ_{qQ}^{\dagger}\delmu\Sigma^\dagger)
			(\Phi_c
			\, \hQ_{qq}T_L^A\,
			T_L^C\delmu\Phi_c^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma_H\Sigma^\dagger\Sigma\Phi_c^\dagger\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma
			\, \hQ_{qq}T_L^A\,
			T_L^A\delmu\Sigma^\dagger)
			(\Sigma_H\hQ_{qQ}^{\dagger}\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma
			\, \hQ_{qq}T_L^A\,
			\delmu\Sigma^\dagger)
			(\Sigma_H\hQ_{qQ}^{\dagger}
			T_L^A\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Sigma
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Sigma^\dagger)
			(\Sigma_H\hQ_{qQ}^{\dagger}
			T_L^C\delmu\Phi_c^\dagger)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Sigma
			\, \hQ_{qq}T_L^A\,
			T_L^B\delmu\Sigma^\dagger)
			(\Sigma_H\hQ_{qQ}^{\dagger}
			T_L^C\delmu\Phi_c^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi\Phi_c^\dagger\Phi_c\Sigma^\dagger\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi\hQ_{qQ}^{\dagger}\delmu\Phi_c^\dagger)
			(\Phi_c
			\, \hQ_{qq}T_L^A\,
			T_L^A\delmu\Sigma^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Phi T_L^A\hQ_{qQ}^{\dagger}\delmu\Phi_c^\dagger)
			(\Phi_c
			\, \hQ_{qq}T_L^A\,
			\delmu\Sigma^\dagger)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Phi T_L^B\hQ_{qQ}^{\dagger}\delmu\Phi_c^\dagger)
			(\Phi_c
			\, \hQ_{qq}T_L^A\,
			T_L^C\delmu\Sigma^\dagger)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Phi T_L^B\hQ_{qQ}^{\dagger}\delmu\Phi_c^\dagger)
			(\Phi_c
			\, \hQ_{qq}T_L^A\,
			T_L^C\delmu\Sigma^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi\Sigma^\dagger\Sigma_H\Sigma_H^\dagger\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi\hQ_{qQ}^{\dagger}T_L^A\delmu\Sigma^\dagger)
			(\Sigma_H
			\, \hQ_{qq}T_L^A\,
			\delmu\Sigma_H^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Phi\tau_L^I\hQ_{qQ}^{\dagger}T_L^A\delmu\Sigma^\dagger)
			(\Sigma_H
			\, \hQ_{qq}T_L^A\,
			\tau_L^I\delmu\Sigma_H^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma_H\Phi_c^\dagger\Phi\Phi^\dagger\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma_H\hQ_{qQ}^{\dagger}T_L^A\delmu\Phi_c^\dagger)
			(\Phi
			\, \hQ_{qq}T_L^A\,
			\delmu\Phi^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H\tau_L^I\hQ_{qQ}^{\dagger}T_L^A\delmu\Phi_c^\dagger)
			(\Phi
			\, \hQ_{qq}T_L^A\,
			\tau_L^I\delmu\Phi^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma_H\Phi_c^\dagger\Sigma_H\Sigma_H^\dagger\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma_H\hQ_{qQ}^{\dagger}T_L^A\delmu\Phi_c^\dagger)
			(\Sigma_H
			\, \hQ_{qq}T_L^A\,
			\delmu\Sigma_H^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H\tau_R^I\hQ_{qQ}^{\dagger}T_L^A\delmu\Phi_c^\dagger)
			(\Sigma_H
			\, \hQ_{qq}T_L^A\,
			\tau_R^I\delmu\Sigma_H^\dagger)
			\)
			\\
			
			\bottomrule
		\end{tabular}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{0.49\textwidth}
		\vspace{0pt}
		\centering
		\begin{tabular}{>{\purp}p{0.94\linewidth}}
			\toprule
			
			\centering
			\(\{\hQ_{qQ},\hQ_{qq}^{\dagger}\}\)
			\tabularnewline
			
			\midrule
			
			\centering
			\(\Phi^\dagger\Sigma\Phi_c^\dagger\Phi_c\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi^\dagger \hQ_{qQ}\delmu\Sigma)
			(\Phi_c^\dagger
			\,\hQ_{qq}^\dagger T_L^A\,
			T_L^A\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger T_L^A\hQ_{qQ}\delmu\Sigma)
			(\Phi_c^\dagger
			\,\hQ_{qq}^\dagger T_L^A\,
			\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Phi^\dagger T_L^B\hQ_{qQ}\delmu\Sigma)
			(\Phi_c^\dagger
			\,\hQ_{qq}^\dagger T_L^A\,
			T_L^C\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Phi^\dagger T_L^B\hQ_{qQ}\delmu\Sigma)
			(\Phi_c^\dagger
			\,\hQ_{qq}^\dagger T_L^A\,
			T_L^C\delmu\Phi_c)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma_H^\dagger\Sigma\Sigma^\dagger\Phi_c\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma^\dagger
			\,\hQ_{qq}^\dagger T_L^A\,
			T_L^A\delmu\Sigma)
			(\Sigma_H^\dagger \hQ_{qQ}\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger
			\,\hQ_{qq}^\dagger T_L^A\,
			\delmu\Sigma)
			(\Sigma_H^\dagger \hQ_{qQ}
			T_L^A\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Sigma^\dagger
			\,\hQ_{qq}^\dagger T_L^A\,
			T_L^B\delmu\Sigma)
			(\Sigma_H^\dagger \hQ_{qQ}
			T_L^C\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Sigma^\dagger
			\,\hQ_{qq}^\dagger T_L^A\,
			T_L^B\delmu\Sigma)
			(\Sigma_H^\dagger \hQ_{qQ}
			T_L^C\delmu\Phi_c)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi^\dagger\Phi_c\Phi_c^\dagger\Sigma\)
			\qquad
			\((\#\,4)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi^\dagger \hQ_{qQ}\delmu\Phi_c)
			(\Phi_c^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			T_L^A\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger T_L^A\hQ_{qQ}\delmu\Phi_c)
			(\Phi_c^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			f^{ABC}
			(\Phi^\dagger T_L^B\hQ_{qQ}\delmu\Phi_c)
			(\Phi_c^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			T_L^C\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			d^{ABC}
			(\Phi^\dagger T_L^B\hQ_{qQ}\delmu\Phi_c)
			(\Phi_c^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			T_L^C\delmu\Sigma)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi^\dagger\Sigma\Sigma_H^\dagger\Sigma_H\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi^\dagger \hQ_{qQ}T_L^A\delmu\Sigma)
			(\Sigma_H^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger \tau_L^I\hQ_{qQ}T_L^A\delmu\Sigma)
			(\Sigma_H^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\tau_L^I\delmu\Sigma_H)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma_H^\dagger\Phi_c\Phi^\dagger\Phi\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma_H^\dagger \hQ_{qQ}T_L^A\delmu\Phi_c)
			(\Phi^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger \tau_L^I\hQ_{qQ}T_L^A\delmu\Phi_c)
			(\Phi^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\tau_L^I\delmu\Phi)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma_H^\dagger\Phi_c\Sigma_H^\dagger\Sigma_H\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma_H^\dagger \hQ_{qQ}T_L^A\delmu\Phi_c)
			(\Sigma_H^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger \tau_R^I\hQ_{qQ}T_L^A\delmu\Phi_c)
			(\Sigma_H^\dagger
			\, \hQ_{qq}^{\dagger}T_L^A\,
			\tau_R^I\delmu\Sigma_H)
			\)
			\\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{>{\black}p{0.94\linewidth}}
			\toprule
			
			\centering
			\(\{\hQ_{qq},\hQ_{QQ}^{\dagger}\}\)
			\tabularnewline
			
			\midrule
			
			\centering
			\(\Sigma\Sigma^\dagger\Phi\Phi^\dagger\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma^\dagger \, \hQ_{qq} T_L^A\,
			T_L^A\delmu\Sigma)
			(\Phi^\dagger \, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\tau_L^I\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_R^B\, \hQ_{qq} T_L^A\,
			T_L^A\delmu\Sigma)
			(\Phi^\dagger T_R^B
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\tau_L^I\delmu\Phi)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma\Sigma^\dagger\Sigma_H\Sigma_H^\dagger\)
			\qquad
			\((\#\,1)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma^\dagger \, \hQ_{qq}T_L^A\,
			T_L^A\delmu\Sigma)
			(\Sigma_H^\dagger
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\tau_L^I\delmu\Sigma_H)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi_c\Phi_c^\dagger\Phi\Phi^\dagger\)
			\qquad
			\((\#\,1)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi_c^\dagger \, \hQ_{qq}T_L^A\,
			T_L^A\delmu\Phi_c)
			(\Phi^\dagger
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\tau_L^I\delmu\Phi)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi_c\Phi_c^\dagger\Sigma_H\Sigma_H^\dagger\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi_c^\dagger
			\, \hQ_{qq}T_L^A\,
			T_L^A\delmu\Phi_c)
			(\Sigma_H^\dagger
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\tau_L^I\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Phi_c^\dagger \tau_R^J
			\, \hQ_{qq}T_L^A\,
			T_L^A\delmu\Phi_c)
			(\Sigma_H^\dagger \tau_R^J
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\tau_L^I\delmu\Sigma_H)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma^\dagger\Phi_c\Sigma_H^\dagger\Phi\)
			\qquad
			\((\#\,1)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma^\dagger
			\, \hQ_{qq}T_L^A\,
			T_L^A\delmu\Phi_c)
			(\Sigma_H^\dagger
			\, \hQ_{QQ}^{\dagger}\tau_L^I\,
			\tau_L^I\delmu\Phi)
			\)
			\\
			
			\bottomrule
		\end{tabular}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{0.49\textwidth}
		\vspace{0pt}
		\centering
		\begin{tabular}{>{\purp}p{0.94\linewidth}}
			\toprule
			
			\centering
			\(\{\hQ_{QQ},\hQ_{qq}^{\dagger}\}\)
			\tabularnewline
			
			\midrule
			
			\centering
			\(\Sigma^\dagger\Sigma\Phi^\dagger\Phi\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma \, \hQ_{qq}^{\dagger} T_L^A\,
			T_L^A\delmu\Sigma^\dagger)
			(\Phi \, \hQ_{QQ}\tau_L^I\,
			\tau_L^I\delmu\Phi^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma T_R^B\, \hQ_{qq}^{\dagger} T_L^A\,
			T_L^A\delmu\Sigma^\dagger)
			(\Phi T_R^B
			\, \hQ_{QQ}\tau_L^I\,
			\tau_L^I\delmu\Phi^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma^\dagger\Sigma\Sigma_H^\dagger\Sigma_H\)
			\qquad
			\((\#\,1)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma \, \hQ_{qq}^{\dagger}T_L^A\,
			T_L^A\delmu\Sigma^\dagger)
			(\Sigma_H
			\, \hQ_{QQ}\tau_L^I\,
			\tau_L^I\delmu\Sigma_H^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi_c^\dagger\Phi_c\Phi^\dagger\Phi\)
			\qquad
			\((\#\,1)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi_c \, \hQ_{qq}^{\dagger}T_L^A\,
			T_L^A\delmu\Phi_c^\dagger)
			(\Phi
			\, \hQ_{QQ}\tau_L^I\,
			\tau_L^I\delmu\Phi^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi_c^\dagger\Phi_c\Sigma_H^\dagger\Sigma_H\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi_c
			\, \hQ_{qq}^{\dagger}T_L^A\,
			T_L^A\delmu\Phi_c^\dagger)
			(\Sigma_H
			\, \hQ_{QQ}\tau_L^I\,
			\tau_L^I\delmu\Sigma_H^\dagger)
			\)
			\\[1.2ex]
			
			\(
			(\Phi_c \tau_R^J
			\, \hQ_{qq}^{\dagger}T_L^A\,
			T_L^A\delmu\Phi_c^\dagger)
			(\Sigma_H \tau_R^J
			\, \hQ_{QQ}\tau_L^I\,
			\tau_L^I\delmu\Sigma_H^\dagger)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Sigma\Phi_c^\dagger\Sigma_H\Phi^\dagger\)
			\qquad
			\((\#\,1)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma
			\, \hQ_{qq}^{\dagger}T_L^A\,
			T_L^A\delmu\Phi_c^\dagger)
			(\Sigma_H
			\, \hQ_{QQ}\tau_L^I\,
			\tau_L^I\delmu\Phi^\dagger)
			\)
			\\
			
			\bottomrule
		\end{tabular}
\begin{tabular}{>{\black}p{0.94\linewidth}}
			\toprule
			
			\centering
			\(\{\hQ_{qQ},\hQ_{Qq}^{\dagger}\}\)
			\tabularnewline
			
			\midrule
			
			\centering
			\((\Sigma^\dagger)^2\Phi^2\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma^\dagger \hQ_{qQ}\delmu\Phi)
			(\Sigma^\dagger \hQ_{Qq}^{\dagger}\delmu\Phi)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma^\dagger T_L^A\hQ_{qQ}\tau_L^I T_R^B\delmu\Phi)
			(\Sigma^\dagger T_L^A\hQ_{Qq}^{\dagger}\tau_L^I T_R^B\delmu\Phi)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\((\Phi_c^\dagger)^2\Sigma_H^2\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi_c^\dagger \hQ_{qQ}\delmu\Sigma_H)
			(\Phi_c^\dagger \hQ_{Qq}^{\dagger}\delmu\Sigma_H)
			\)
			\\[1.2ex]
			
			\(
			(\Phi_c^\dagger T_L^A\hQ_{qQ}\tau_L^I \tau_R^J\delmu\Sigma_H)
			(\Phi_c^\dagger T_L^A\hQ_{Qq}^{\dagger}\tau_L^I \tau_R^J\delmu\Sigma_H)
			\)
			\\
			
			\bottomrule
		\end{tabular}
	\end{minipage}
	\hfill
	\begin{minipage}[t]{0.49\textwidth}
		\vspace{0pt}
		\centering
		\begin{tabular}{>{\purp}p{0.94\linewidth}}
			\toprule
			
			\centering
			\(\{\hQ_{Qq},\hQ_{qQ}^{\dagger}\}\)
			\tabularnewline
			
			\midrule
			
			\centering
			\(\Sigma^2(\Phi^\dagger)^2\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Phi^\dagger \hQ_{qQ}^{\dagger}\delmu\Sigma)
			(\Phi^\dagger \hQ_{Qq}\delmu\Sigma)
			\)
			\\[1.2ex]
			
			\(
			(\Phi^\dagger T_R^B\tau_L^I\hQ_{qQ}^{\dagger}T_L^A\delmu\Sigma)
			(\Phi^\dagger T_R^B\tau_L^I\hQ_{Qq}T_L^A\delmu\Sigma)
			\)
			\\[1.5ex]
			
			\midrule
			
			\centering
			\(\Phi_c^2(\Sigma_H^\dagger)^2\)
			\qquad
			\((\#\,2)\)
			\tabularnewline
			
			\midrule
			
			\(
			(\Sigma_H^\dagger \hQ_{qQ}^{\dagger}\delmu\Phi_c)
			(\Sigma_H^\dagger \hQ_{Qq}\delmu\Phi_c)
			\)
			\\[1.2ex]
			
			\(
			(\Sigma_H^\dagger \tau_R^J\tau_L^I\hQ_{qQ}^{\dagger}T_L^A\delmu\Phi_c)
			(\Sigma_H^\dagger \tau_R^J\tau_L^I\hQ_{Qq}T_L^A\delmu\Phi_c)
			\)
			\\
			
			\bottomrule
		\end{tabular}
\begin{array}{l|c|c|c|c|c|c}
\toprule
 & & \multicolumn{2}{c|}{\alpha=c} & \multicolumn{3}{c}{\alpha=u} \\
\text{Mode} & \text{CKM} & O_{1b} & O_{2b}\,(\times\lambda_b) & O_{4a} & O_{4c}\,(\times i) & O_{4d} \\
\midrule
{\cal A}(B^-\!\to\pi^-\pi^0) & V_{d\bar\alpha}V_{\bar b\alpha} &
 0 & \dfrac{2\sqrt2}{3}\,p_B(p_{\pi^-}-p_{\pi^0}) &
 -\dfrac{2\sqrt2}{3}\,p_{\pi^0}(p_B+p_{\pi^-}) & -\dfrac{2\sqrt2}{3}\,p_{\pi^0}(p_B+p_{\pi^-}) & -\dfrac{2\sqrt2}{9}\,p_{\pi^0}(p_B+p_{\pi^-}) \\
{\cal A}(\bar B_d^0\!\to\pi^+\pi^-) & V_{d\bar\alpha}V_{\bar b\alpha} &
 -4\big(2p_{\pi^-}p_{\pi^+}+p_B(p_{\pi^-}+p_{\pi^+})\big) & -\dfrac{4}{3}\big(2p_Bp_{\pi^-}+(3p_B+5p_{\pi^-})p_{\pi^+}\big) &
 -\dfrac{4}{3}\,p_{\pi^-}(p_B+p_{\pi^+}) & \dfrac{4}{3}\,(p_B+p_{\pi^-})p_{\pi^+} & -\dfrac{4}{9}\big(4p_Bp_{\pi^-}+(3p_B+7p_{\pi^-})p_{\pi^+}\big) \\
{\cal A}(\bar B_d^0\!\to\pi^0\pi^0) & V_{d\bar\alpha}V_{\bar b\alpha} &
 -4\sqrt2\,p_{\pi^0}(p_B+p_{\pi^0}) & -\dfrac{10\sqrt2}{3}\,p_{\pi^0}(p_B+p_{\pi^0}) &
 0 & \dfrac{4\sqrt2}{3}\,p_{\pi^0}(p_B+p_{\pi^0}) & -\dfrac{4\sqrt2}{3}\,p_{\pi^0}(p_B+p_{\pi^0}) \\
{\cal A}(\bar B_d^0\!\to K^+K^-) & V_{d\bar\alpha}V_{\bar b\alpha} &
 0 & -4\big(2p_{K^-}p_{K^+}+p_B(p_{K^-}+p_{K^+})\big) &
 -4\,p_{K^-}(p_B+p_{K^+}) & \dfrac{8}{3}\big(2p_Bp_{K^-}+(p_B+3p_{K^-})p_{K^+}\big) & -\dfrac{16}{3}\,(p_B+p_{K^-})p_{K^+} \\
{\cal A}(\bar B_d^0\!\to K^0\bar K^0) & V_{d\bar\alpha}V_{\bar b\alpha} &
 -4\big(2p_{K^0}p_{\bar K^0}+(p_{K^0}+p_{\bar K^0})p_B\big) & -\dfrac{4}{3}\big(3p_{\bar K^0}p_B+p_{K^0}(3p_{\bar K^0}+2p_B)\big) &
 0 & \dfrac{8}{3}\big(2p_{K^0}p_{\bar K^0}+(p_{K^0}+p_{\bar K^0})p_B\big) & 0 \\
 {\cal A}(\bar B_s^0\!\to K^+\pi^-) & V_{d\bar\alpha}V_{\bar b\alpha} &
 -4\big(2p_{\pi^-}p_{K^+}+p_B(p_{\pi^-}+p_{K^+})\big) & \dfrac{4}{3}\,p_{\pi^-}(p_B+p_{K^+}) &
 \dfrac{8}{3}\,p_{\pi^-}(p_B+p_{K^+}) & -\dfrac{4}{3}\big(4p_Bp_{\pi^-}+(p_B+5p_{\pi^-})p_{K^+}\big) & \dfrac{4}{9}\big(-4p_Bp_{\pi^-}+(9p_B+5p_{\pi^-})p_{K^+}\big) \\
{\cal A}(\bar B_s^0\!\to\bar K^0\pi^0) & V_{d\bar\alpha}V_{\bar b\alpha} &
 2\sqrt2\big(p_{K^0}p_B+(2p_{K^0}+p_B)p_{\pi^0}\big) & -\dfrac{2\sqrt2}{3}\,(p_{K^0}+p_B)p_{\pi^0} &
 -2\sqrt2\,(p_{K^0}+p_B)p_{\pi^0} & \dfrac{2\sqrt2}{3}\big(p_{K^0}p_B+(4p_{K^0}+3p_B)p_{\pi^0}\big) & \dfrac{2\sqrt2}{3}\big(-3p_{K^0}p_B+(p_B-2p_{K^0})p_{\pi^0}\big) \\
{\cal A}(B^-\!\to K^0\pi^-) & V_{\bar b\alpha}V_{s\bar\alpha} &
 -4\big(p_{\bar K^0}p_B+(2p_{\bar K^0}+p_B)p_{\pi^-}\big) & \dfrac{4}{3}\,p_{\bar K^0}(p_B+p_{\pi^-}) &
 \dfrac{4}{3}\,p_B(p_{\pi^-}-p_{\bar K^0}) & -\dfrac{4}{3}\big(4p_Bp_{\pi^-}+p_{\bar K^0}(p_B+5p_{\pi^-})\big) & \dfrac{4}{9}\big(11p_{\bar K^0}p_B+(9p_{\bar K^0}-2p_B)p_{\pi^-}\big) \\
{\cal A}(B^-\!\to K^-\pi^0) & V_{\bar b\alpha}V_{s\bar\alpha} &
 -2\sqrt2\big(2p_{\pi^0}p_{K^-}+p_B(p_{\pi^0}+p_{K^-})\big) & \dfrac{2\sqrt2}{3}\,(p_B+p_{\pi^0})p_{K^-} &
 -\dfrac{2\sqrt2}{3}\big(2p_Bp_{\pi^0}+(p_{\pi^0}-p_B)p_{K^-}\big) & -\dfrac{4\sqrt2}{3}\big(3p_{\pi^0}p_{K^-}+p_B(p_{\pi^0}+2p_{K^-})\big) & \dfrac{4\sqrt2}{9}\big(5p_Bp_{\pi^0}-(p_B-4p_{\pi^0})p_{K^-}\big) \\
{\cal A}(\bar B_d^0\!\to K^-\pi^+) & V_{\bar b\alpha}V_{s\bar\alpha} &
 -4\big(2p_{K^-}p_{\pi^+}+p_B(p_{K^-}+p_{\pi^+})\big) & \dfrac{4}{3}\,p_{K^-}(p_B+p_{\pi^+}) &
 \dfrac{8}{3}\,p_{K^-}(p_B+p_{\pi^+}) & -\dfrac{4}{3}\big(4p_Bp_{K^-}+(p_B+5p_{K^-})p_{\pi^+}\big) & \dfrac{4}{9}\big(-4p_Bp_{K^-}+(9p_B+5p_{K^-})p_{\pi^+}\big) \\
{\cal A}(\bar B_d^0\!\to K^0\pi^0) & V_{\bar b\alpha}V_{s\bar\alpha} &
 2\sqrt2\big(p_{\bar K^0}p_B+(2p_{\bar K^0}+p_B)p_{\pi^0}\big) & -\dfrac{2\sqrt2}{3}\,p_{\bar K^0}(p_B+p_{\pi^0}) &
 -2\sqrt2\,(p_{\bar K^0}+p_B)p_{\pi^0} & \dfrac{2\sqrt2}{3}\big(p_{\bar K^0}p_B+(4p_{\bar K^0}+3p_B)p_{\pi^0}\big) & \dfrac{2\sqrt2}{3}\big(-3p_{\bar K^0}p_B+(p_B-2p_{\bar K^0})p_{\pi^0}\big) \\
{\cal A}(\bar B_s^0\!\to K^0\bar K^0) & V_{\bar b\alpha}V_{s\bar\alpha} &
 -4\big(2p_{K^0}p_{\bar K^0}+(p_{K^0}+p_{\bar K^0})p_B\big) & -\dfrac{4}{3}\big(2p_{\bar K^0}p_B+p_{K^0}(2p_{\bar K^0}+3p_B)\big) &
 0 & \dfrac{8}{3}\big(2p_{K^0}p_{\bar K^0}+(p_{K^0}+p_{\bar K^0})p_B\big) & 0 \\
{\cal A}(\bar B_s^0\!\to K^+K^-) & V_{\bar b\alpha}V_{s\bar\alpha} &
 -4\big(2p_{K^-}p_{K^+}+p_B(p_{K^-}+p_{K^+})\big) & -\dfrac{4}{3}\big(2p_Bp_{K^-}+(3p_B+5p_{K^-})p_{K^+}\big) &
 -\dfrac{4}{3}\,p_{K^-}(p_B+p_{K^+}) & \dfrac{4}{3}\,(p_B+p_{K^-})p_{K^+} & -\dfrac{4}{9}\big(4p_Bp_{K^-}+(3p_B+7p_{K^-})p_{K^+}\big) \\
{\cal A}(B^-\!\to\bar K^0K^-) & V_{d\bar\alpha}V_{\bar b\alpha} &
 -4\big(p_{K^0}p_B+(2p_{K^0}+p_B)p_{K^-}\big) & \dfrac{4}{3}\,p_{K^0}(p_B+p_{K^-}) &
 \dfrac{4}{3}\,p_B(p_{K^-}-p_{K^0}) & -\dfrac{4}{3}\big(4p_Bp_{K^-}+p_{K^0}(p_B+5p_{K^-})\big) & \dfrac{4}{9}\big(11p_{K^0}p_B+(9p_{K^0}-2p_B)p_{K^-}\big) \\
{\cal A}(\bar B_s^0\!\to\pi^0\pi^0) & V_{\bar b\alpha}V_{s\bar\alpha} &
 0 & -4\sqrt2\,p_{\pi^0}(p_B+p_{\pi^0}) &
 -2\sqrt2\,p_{\pi^0}(p_B+p_{\pi^0}) & 4\sqrt2\,p_{\pi^0}(p_B+p_{\pi^0}) & -\dfrac{8\sqrt2}{3}\,p_{\pi^0}(p_B+p_{\pi^0}) \\
{\cal A}(\bar B_s^0\!\to\pi^+\pi^-) & V_{\bar b\alpha}V_{s\bar\alpha} &
 0 & -4\big(2p_{\pi^-}p_{\pi^+}+p_B(p_{\pi^-}+p_{\pi^+})\big) &
 -4\,p_{\pi^-}(p_B+p_{\pi^+}) & \dfrac{8}{3}\big(2p_Bp_{\pi^-}+(p_B+3p_{\pi^-})p_{\pi^+}\big) & -\dfrac{16}{3}\,(p_B+p_{\pi^-})p_{\pi^+} \\
{\cal A}(B^-\!\to\pi^-\eta_8) & V_{d\bar\alpha}V_{\bar b\alpha} &
 -\dfrac{4\sqrt6}{3}\big(2p_{\eta_8}p_{\pi^-}+p_B(p_{\eta_8}+p_{\pi^-})\big) & \dfrac{2\sqrt6}{9}\big(2p_{\eta_8}p_{\pi^-}+p_B(p_{\eta_8}+p_{\pi^-})\big) &
 -\dfrac{2\sqrt6}{9}\big(p_B(3p_{\eta_8}-2p_{\pi^-})+p_{\eta_8}p_{\pi^-}\big) & -\dfrac{2\sqrt6}{9}\big(3p_Bp_{\eta_8}+(8p_B+11p_{\eta_8})p_{\pi^-}\big) & \dfrac{2\sqrt6}{27}\big(p_B(21p_{\eta_8}-4p_{\pi^-})+17p_{\eta_8}p_{\pi^-}\big) \\
{\cal A}(B^-\!\to K^-\eta_8) & V_{\bar b\alpha}V_{s\bar\alpha} &
 \dfrac{2\sqrt6}{3}\big(2p_{\eta_8}p_{K^-}+p_B(p_{\eta_8}+p_{K^-})\big) & -\dfrac{2\sqrt6}{9}\big(2p_Bp_{\eta_8}-p_Bp_{K^-}+p_{\eta_8}p_{K^-}\big) &
 -\dfrac{2\sqrt6}{9}\,(p_B+p_{\eta_8})p_{K^-} & \dfrac{8\sqrt6}{9}\,(p_B+p_{\eta_8})p_{K^-} & -\dfrac{4\sqrt6}{27}\big(6p_Bp_{\eta_8}-(p_B-5p_{\eta_8})p_{K^-}\big) \\
{\cal A}(\bar B_d^0\!\to\pi^0\eta_8) & V_{d\bar\alpha}V_{\bar b\alpha} &
 \dfrac{4\sqrt3}{3}\big(p_Bp_{\pi^0}+(p_B+2p_{\pi^0})p_{\eta_8}\big) & -\dfrac{2\sqrt3}{9}\big(p_Bp_{\pi^0}+(p_B+2p_{\pi^0})p_{\eta_8}\big) &
 -\dfrac{4\sqrt3}{3}\,p_{\pi^0}(p_B+p_{\eta_8}) & \dfrac{8\sqrt3}{9}\,p_{\pi^0}(p_B+p_{\eta_8}) & -\dfrac{16\sqrt3}{9}\,(p_B+p_{\pi^0})p_{\eta_8} \\
{\cal A}(\bar B_d^0\!\to\eta_8\eta_8) & V_{d\bar\alpha}V_{\bar b\alpha} &
 -\dfrac{4\sqrt2}{3}\,p_{\eta_8}(p_B+p_{\eta_8}) & -\dfrac{34\sqrt2}{9}\,p_{\eta_8}(p_B+p_{\eta_8}) &
 -\dfrac{4\sqrt2}{3}\,p_{\eta_8}(p_B+p_{\eta_8}) & 4\sqrt2\,p_{\eta_8}(p_B+p_{\eta_8}) & -\dfrac{4\sqrt2}{3}\,p_{\eta_8}(p_B+p_{\eta_8}) \\
{\cal A}(\bar B_d^0\!\to K^0\eta_8) & V_{\bar b\alpha}V_{s\bar\alpha} &
 \dfrac{2\sqrt6}{3}\big(p_{\bar K^0}p_B+(2p_{\bar K^0}+p_B)p_{\eta_8}\big) & \dfrac{2\sqrt6}{9}\big(p_{\bar K^0}p_B+p_{\bar K^0}p_{\eta_8}-2p_Bp_{\eta_8}\big) &
 -\dfrac{2\sqrt6}{9}\,(p_{\bar K^0}+p_B)p_{\eta_8} & \dfrac{2\sqrt6}{9}\big(p_{\bar K^0}p_B+(4p_{\bar K^0}+3p_B)p_{\eta_8}\big) & \dfrac{2\sqrt6}{9}\big(-3p_{\bar K^0}p_B+(p_B-2p_{\bar K^0})p_{\eta_8}\big) \\
{\cal A}(\bar B_s^0\!\to\bar K^0\eta_8) & V_{d\bar\alpha}V_{\bar b\alpha} &
 \dfrac{2\sqrt6}{3}\big(p_{K^0}p_B+(2p_{K^0}+p_B)p_{\eta_8}\big) & -\dfrac{2\sqrt6}{9}\big(2p_{K^0}p_B-p_Bp_{\eta_8}+p_{K^0}p_{\eta_8}\big) &
 -\dfrac{2\sqrt6}{9}\,(p_{K^0}+p_B)p_{\eta_8} & \dfrac{2\sqrt6}{9}\big(p_{K^0}p_B+(4p_{K^0}+3p_B)p_{\eta_8}\big) & \dfrac{2\sqrt6}{9}\big(-3p_{K^0}p_B+(p_B-2p_{K^0})p_{\eta_8}\big) \\
{\cal A}(\bar B_s^0\!\to\pi^0\eta_8) & V_{\bar b\alpha}V_{s\bar\alpha} &
 0 & 0 &
 \dfrac{2\sqrt3}{3}\,p_B(p_{\pi^0}-p_{\eta_8}) & -\dfrac{8\sqrt3}{9}\,p_{\pi^0}(p_B+p_{\eta_8}) & \dfrac{4\sqrt3}{9}\big(-3p_Bp_{\pi^0}+(p_B-2p_{\pi^0})p_{\eta_8}\big) \\
{\cal A}(\bar B_s^0\!\to\eta_8\eta_8) & V_{\bar b\alpha}V_{s\bar\alpha} &
 -\dfrac{16\sqrt2}{3}\,p_{\eta_8}(p_B+p_{\eta_8}) & -\dfrac{28\sqrt2}{9}\,p_{\eta_8}(p_B+p_{\eta_8}) &
 \dfrac{2\sqrt2}{3}\,p_{\eta_8}(p_B+p_{\eta_8}) & \dfrac{4\sqrt2}{3}\,p_{\eta_8}(p_B+p_{\eta_8}) & 0 \\
\bottomrule
\end{array}
\begin{tabular}{c c c c}
\toprule
\textbf{Process} & $O_{5a}$ & $O_{5b}$ & $O_{6a}$ \\
\midrule

\({\cal A}\!\left(B_u^- \to D_u\,\pi^-\right)\)
&
\(
8i\,V_{d\bar u}V_{\bar b c}
\left[
p_{D_u}\!\cdot p_{\pi^-}
-
p_{B_u}\!\cdot p_{\pi^-}
\right]
\)
&
\(
\frac{8i}{3}\,V_{d\bar u}V_{\bar b c}
\left[
p_{D_u}\!\cdot p_{\pi^-}
-
p_{B_u}\!\cdot p_{\pi^-}
\right]
\)
&
\(0\)
\\[1.2em]

\({\cal A}\!\left(\bar B_d^0 \to D_d^+\,\pi^-\right)\)
&
\(
8i\,V_{d\bar u}V_{\bar b c}
\left[
p_{D_d^+}\!\cdot p_{\pi^-}
-
p_{B_d}\!\cdot p_{\pi^-}
\right]
\)
&
\(
\frac{8i}{3}\,V_{d\bar u}V_{\bar b c}
\left[
-
p_{B_d}\!\cdot q_{\pi^-}
+
p_{D_d^+}\!\cdot q_{\pi^-}
\right]
\)
&
\(
4i\,V_{d\bar u}V_{\bar b c}\frac{\lambda_b}{f_{\pi}}
\left[
p_{D_d^+}\!\cdot q_{\pi^-}
-
p_{B_d}\!\cdot p_{\pi^-}
\right]
\)
\\[1.2em]

\({\cal A}\!\left(\bar B_d^0 \to D_u\,\pi^0\right)\)
&
\(0\)
&
\(0\)
&
\(
2\sqrt{2}\,i\,V_{d\bar u}V_{\bar b c}\frac{\lambda_b}{f_{\pi}}
\left[
p_{D_u}\!\cdot q_{\pi^0}
-
p_{B_d}\!\cdot p_{\pi^0}
\right]
\)
\\[1.2em]

\({\cal A}\!\left(\bar B_s^0 \to D_s^+\,\pi^-\right)\)
&
\(
8i\,V_{d\bar u}V_{\bar b c}
\left[
p_{D_s^+}\!\cdot p_{\pi^-}
-
p_{B_s}\!\cdot p_{\pi^-}
\right]
\)
&
\(
\frac{16i}{3}\,V_{d\bar u}V_{\bar b c}
\left[
p_{B_s}\!\cdot p_{\pi^-}
-
p_{D_s^+}\!\cdot p_{\pi^-}
\right]
\)
&
\(0\)
\\[1.2em]

\({\cal A}\!\left(\bar B_s^0 \to D_u\,\pi^0\right)\)
&
\(0\)
&
\(
4i\sqrt{2}\,V_{\bar b c}V_{s\bar u}
\left[
-p_{B_s}\!\cdot q_{\pi^0}
+
p_{D_u}\!\cdot q_{\pi^0}
\right]
\)
&
\(
2\sqrt{2}\,i\,V_{\bar b c}V_{s\bar u}\frac{\lambda_b}{f_{\pi}}
\left[
p_{D_u}\!\cdot q_{\pi^0}
-
p_{B_s}\!\cdot p_{\pi^0}
\right]
\)
\\[1.2em]

\({\cal A}\!\left(\bar B_s^0 \to D_d^+\,\pi^-\right)\)
&
\(0\)
&
\(
8i\,V_{\bar b c}V_{s\bar u}
\left[
-p_{B_s}\!\cdot q_{\pi^-}
+
p_{D_d^+}\!\cdot q_{\pi^-}
\right]
\)
&
\(
4i\,V_{\bar b c}V_{s\bar u}\frac{\lambda_b}{f_{\pi}}
\left[
p_{D_d^+}\!\cdot q_{\pi^-}
-
p_{B_s}\!\cdot p_{\pi^-}
\right]
\)
\\[1.2em]

\({\cal A}\!\left(B_u^- \to D_u\,K^-\right)\)
&
\(
8i\,V_{\bar b c}V_{s\bar u}
\left[
p_{D_u}\!\cdot p_{K^-}
-
p_{B_u}\!\cdot p_{K^-}
\right]
\)
&
\(
\frac{8i}{3}\,V_{\bar b c}V_{s\bar u}
\left[
p_{D_u}\!\cdot p_{K^-}
-
p_{B_u}\!\cdot p_{K^-}
\right]
\)
&
\(0\)
\\[1.2em]

\({\cal A}\!\left(\bar B_d^0 \to D_d^+\,K^-\right)\)
&
\(
8i\,V_{\bar b c}V_{s\bar u}
\left[
p_{D_d^+}\!\cdot p_{K^-}
-
p_{B_d}\!\cdot p_{K^-}
\right]
\)
&
\(
\frac{16i}{3}\,V_{\bar b c}V_{s\bar u}
\left[
p_{B_d}\!\cdot p_{K^-}
-
p_{D_d^+}\!\cdot p_{K^-}
\right]
\)
&
\(0\)
\\[1.2em]

\({\cal A}\!\left(\bar B_d^0 \to D_u\,\bar K^0\right)\)
&
\(0\)
&
\(
8i\,V_{\bar b c}V_{s\bar u}
\left[
p_{D_u}\!\cdot p_{\bar K^0}
-
p_{B_d}\!\cdot p_{\bar K^0}
\right]
\)
&
\(0\)
\\[1.2em]

\({\cal A}\!\left(\bar B_d^0 \to D_s^+\,K^-\right)\)
&
\(0\)
&
\(
8i\,V_{d\bar u}V_{\bar b c}
\left[
-p_{B_d}\!\cdot q_{K^-}
+
p_{D_s^+}\!\cdot q_{K^-}
\right]
\)
&
\(
4i\,V_{d\bar u}V_{\bar b c}\frac{\lambda_b}{f_{\pi}}
\left[
p_{D_s^+}\!\cdot q_{K^-}
-
p_{B_d}\!\cdot p_{K^-}
\right]
\)
\\[1.2em]

\({\cal A}\!\left(\bar B_s^0 \to D_s^+\,K^-\right)\)
&
\(
8i\,V_{\bar b c}V_{s\bar u}
\left[
p_{D_s^+}\!\cdot p_{K^-}
-
p_{B_s}\!\cdot p_{K^-}
\right]
\)
&
\(
\frac{8i}{3}\,V_{\bar b c}V_{s\bar u}
\left[
-
p_{B_s}\!\cdot q_{K^-}
+
p_{D_s^+}\!\cdot q_{K^-}
\right]
\)
&
\(
4i\,V_{\bar b c}V_{s\bar u}\frac{\lambda_b}{f_{\pi}}
\left[
p_{D_s^+}\!\cdot q_{K^-}
-
p_{B_s}\!\cdot p_{K^-}
\right]
\)
\\[1.2em]

\({\cal A}\!\left(\bar B_s^0 \to D_u\,K^0\right)\)
&
\(0\)
&
\(
8i\,V_{d\bar u}V_{\bar b c}
\left[
p_{D_u}\!\cdot p_{K^0}
-
p_{B_s}\!\cdot p_{K^0}
\right]
\)
&
\(0\)
\\[1.2em]

\({\cal A}\!\left(\bar B_d^0 \to D_u\,\eta_8\right)\)
&
\(0\)
&
\(
8i\sqrt{\frac{2}{3}}\,V_{d\bar u}V_{\bar b c}
\left[
-p_{B_d}\!\cdot p_{\eta_8}
+
p_{D_u}\!\cdot p_{\eta_8}
\right]
\)
&
\(
2i\sqrt{\frac{2}{3}}\,V_{d\bar u}V_{\bar b c}\frac{\lambda_b}{f_{\pi}}
\left[
p_{D_u}\!\cdot q_{\eta_8}
-
p_{B_d}\!\cdot p_{\eta_8}
\right]
\)
\\[1.2em]

\({\cal A}\!\left(\bar B_s^0 \to D_u\,\eta_8\right)\)
&
\(0\)
&
\(
4i\sqrt{\frac{2}{3}}\,V_{\bar b c}V_{s\bar u}
\left[
p_{B_s}\!\cdot p_{\eta_8}
-
p_{D_u}\!\cdot p_{\eta_8}
\right]
\)
&
\(
2i\sqrt{\frac{2}{3}}\,V_{\bar b c}V_{s\bar u}\frac{\lambda_b}{f_{\pi}}
\left[
p_{D_u}\!\cdot q_{\eta_8}
-
p_{B_s}\!\cdot p_{\eta_8}
\right]
\)
\\

\bottomrule
\end{tabular}
\begin{tabular}{l|c|llllll}
					\toprule
					\textbf{Amplitude}
					& \textbf{CKM}
					& \(\boldsymbol{O_{7a}}\)
					& \(\boldsymbol{O_{7b}}\)
					& \(\boldsymbol{O_{8a}}\)
					& \(\boldsymbol{O_{8b}}\)
					& \(\boldsymbol{O_{8c}}\)
					& \(\boldsymbol{O_{8d}}\) \\
					\midrule
					
					\(\cA\!\left(B^- \to \bar D_u\pi^-\right)\)
					& \(V_{\bar b u}V_{d\bar c}\)
					& \(i\!\left[-\frac{16}{9}p_Bp_D+\frac{56}{9}p_Bp_\pi-\frac{40}{9}p_Dp_\pi\right]\)
					& \(i\!\left[-p_Bp_D+p_Bp_\pi\right]\)
					& \(0\)
					& \(0\)
					& \(-\dfrac{2i\lambda_b}{f_\pi}\!\left[p_Bp_\pi-p_Dp_\pi\right]\)
					& \(i\!\left[\dfrac{2\lambda_b}{f_\pi}(p_Bp_\pi-p_Dp_\pi)+4\dfrac{\lambda_c}{f_\pi} p_Bp_\pi\right]\)
					\\
					
					\(\cA\!\left(B^- \to \bar D_u\pi^0\right)\)
					& \(V_{\bar b u}V_{d\bar c}\)
					& \(i\!\left[-\frac{16\sqrt2}{9}p_Bp_\pi+\frac{16\sqrt2}{9}p_Dp_\pi\right]\)
					& \(\dfrac{i}{\sqrt2}\!\left[-p_Bp_\pi+p_Dp_\pi\right]\)
					& \(0\)
					& \(i\!\left[\sqrt2\dfrac{\lambda_c}{f_\pi} p_Bp_\pi\right]\)
					& \(\dfrac{i\sqrt2\lambda_b}{f_\pi}\!\left[p_Bp_\pi-p_Dp_\pi\right]\)
					& \(i\!\left[-\dfrac{\sqrt2\lambda_b}{f_\pi}(p_Bp_\pi-p_Dp_\pi)-\dfrac{2\sqrt2}{3}\dfrac{\lambda_c}{f_\pi} p_Bp_\pi\right]\)
					\\
					
					\(\cA\!\left(B^- \to D_s^-\pi^0\right)\)
					& \(V_{\bar b u}V_{s\bar c}\)
					& \(i\!\left[\frac{44\sqrt2}{9}p_Bp_D-\frac{10\sqrt2}{3}p_Bp_\pi-\frac{14\sqrt2}{9}p_Dp_\pi\right]\)
					& \(\dfrac{i}{\sqrt2}\!\left[-p_Bp_D+p_Dp_\pi\right]\)
					& \(0\)
					& \(i\!\left[\sqrt2\dfrac{\lambda_c}{f_\pi} p_Bp_\pi\right]\)
					& \(0\)
					& \(-\dfrac{2i\sqrt2}{3}\dfrac{\lambda_c}{f_\pi} p_Bp_\pi\)
					\\
					
					\(\cA\!\left(\bar B_d \to D^-\pi^+\right)\)
					& \(V_{\bar b u}V_{d\bar c}\)
					& \(i\!\left[-\frac{16}{9}p_Bp_D-\frac{40}{9}p_Bp_\pi+\frac{56}{9}p_Dp_\pi\right]\)
					& \(i\!\left[-p_Bp_D+p_Dp_\pi\right]\)
					& \(\dfrac{i\lambda_b}{f_\pi}\!\left[-p_Bp_\pi+p_Dp_\pi\right]\)
					& \(i\!\left[\dfrac{\lambda_b}{f_\pi}(p_Bp_\pi-p_Dp_\pi)+2\dfrac{\lambda_c}{f_\pi} p_Bp_\pi\right]\)
					& \(\dfrac{2i\lambda_b}{3f_\pi}\!\left[p_Bp_\pi-p_Dp_\pi\right]\)
					& \(i\!\left[-\dfrac{2\lambda_b}{3f_\pi}(p_Bp_\pi-p_Dp_\pi)-\dfrac{4}{3}\dfrac{\lambda_c}{f_\pi} p_Bp_\pi\right]\)
					\\
					
					\(\cA\!\left(\bar B_d \to D_s^-\pi^+\right)\)
					& \(V_{\bar b u}V_{s\bar c}\)
					& \(i\!\left[\frac{88}{9}p_Bp_D-\frac{20}{3}p_Bp_\pi-\frac{28}{9}p_Dp_\pi\right]\)
					& \(i\!\left[-p_Bp_D+p_Dp_\pi\right]\)
					& \(0\)
					& \(i\!\left[2\dfrac{\lambda_c}{f_\pi} p_Bp_\pi\right]\)
					& \(0\)
					& \(-\dfrac{4i}{3}\dfrac{\lambda_c}{f_\pi} p_Bp_\pi\)
					\\
					
					\(\cA\!\left(\bar B_d \to \bar D_u\pi^0\right)\)
					& \(V_{\bar b u}V_{d\bar c}\)
					& \(i\!\left[-\frac{32\sqrt2}{9}p_Bp_\pi+\frac{32\sqrt2}{9}p_Dp_\pi\right]\)
					& \(0\)
					& \(\dfrac{i\lambda_b}{\sqrt2 f_\pi}\!\left[-p_Bp_\pi+p_Dp_\pi\right]\)
					& \(\dfrac{i\lambda_b}{\sqrt2 f_\pi}\!\left[p_Bp_\pi-p_Dp_\pi\right]\)
					& \(\dfrac{i\sqrt2\lambda_b}{3f_\pi}\!\left[p_Bp_\pi-p_Dp_\pi\right]\)
					& \(i\!\left[-\dfrac{\sqrt2\lambda_b}{3f_\pi}(p_Bp_\pi-p_Dp_\pi)-2\sqrt2\dfrac{\lambda_c}{f_\pi} p_Bp_\pi\right]\)
					\\
					
					\(\cA\!\left(\bar B_s \to \bar D_u\pi^0\right)\)
					& \(V_{\bar b u}V_{s\bar c}\)
					& \(i\!\left[-\frac{52\sqrt2}{9}p_Bp_D+\frac{10\sqrt2}{9}p_Bp_\pi+\frac{14\sqrt2}{3}p_Dp_\pi\right]\)
					& \(0\)
					& \(\dfrac{i\lambda_b}{\sqrt2 f_\pi}\!\left[-p_Bp_\pi+p_Dp_\pi\right]\)
					& \(\dfrac{i\lambda_b}{\sqrt2 f_\pi}\!\left[p_Bp_\pi-p_Dp_\pi\right]\)
					& \(\dfrac{i\sqrt2\lambda_b}{3f_\pi}\!\left[p_Bp_\pi-p_Dp_\pi\right]\)
					& \(-\dfrac{i\sqrt2\lambda_b}{3f_\pi}\!\left[p_Bp_\pi-p_Dp_\pi\right]\)
					\\
					
					\(\cA\!\left(\bar B_s \to D_d^-\pi^+\right)\)
					& \(V_{\bar b u}V_{s\bar c}\)
					& \(i\!\left[-\frac{104}{9}p_Bp_D+\frac{20}{9}p_Bp_\pi+\frac{28}{3}p_Dp_\pi\right]\)
					& \(0\)
					& \(\dfrac{i\lambda_b}{f_\pi}\!\left[-p_Bp_\pi+p_Dp_\pi\right]\)
					& \(\dfrac{i\lambda_b}{f_\pi}\!\left[p_Bp_\pi-p_Dp_\pi\right]\)
					& \(\dfrac{2i\lambda_b}{3f_\pi}\!\left[p_Bp_\pi-p_Dp_\pi\right]\)
					& \(-\dfrac{2i\lambda_b}{3f_\pi}\!\left[p_Bp_\pi-p_Dp_\pi\right]\)
					\\
					
					\(\cA\!\left(B^- \to \bar D_uK^-\right)\)
					& \(V_{\bar b u}V_{s\bar c}\)
					& \(i\!\left[-\frac{16}{9}p_Bp_D+\frac{56}{9}p_Bp_K-\frac{40}{9}p_Dp_K\right]\)
					& \(i\!\left[-p_Bp_D+p_Bp_K\right]\)
					& \(0\)
					& \(0\)
					& \(-\dfrac{2i\lambda_b}{f_\pi}\!\left[p_Bp_K-p_Dp_K\right]\)
					& \(i\!\left[\dfrac{2\lambda_b}{f_\pi}(p_Bp_K-p_Dp_K)+4\dfrac{\lambda_c}{f_\pi} p_Bp_K\right]\)
					\\
					
					\(\cA\!\left(B^- \to D_d^-\bar K^0\right)\)
					& \(V_{\bar b u}V_{s\bar c}\)
					& \(i\!\left[\frac{88}{9}p_Bp_D-\frac{28}{9}p_Bp_K-\frac{20}{3}p_Dp_K\right]\)
					& \(i\!\left[-p_Bp_D+p_Bp_K\right]\)
					& \(0\)
					& \(0\)
					& \(-\dfrac{2i\lambda_b}{f_\pi}\!\left[p_Bp_K-p_Dp_K\right]\)
					& \(\dfrac{2i\lambda_b}{f_\pi}\!\left[p_Bp_K-p_Dp_K\right]\)
					\\
					
					\(\cA\!\left(B^- \to D_s^-K^0\right)\)
					& \(V_{\bar b u}V_{d\bar c}\)
					& \(i\!\left[\frac{88}{9}p_Bp_D-\frac{28}{9}p_Bp_K-\frac{20}{3}p_Dp_K\right]\)
					& \(i\!\left[-p_Bp_D+p_Bp_K\right]\)
					& \(0\)
					& \(0\)
					& \(-\dfrac{2i\lambda_b}{f_\pi}\!\left[p_Bp_K-p_Dp_K\right]\)
					& \(\dfrac{2i\lambda_b}{f_\pi}\!\left[p_Bp_K-p_Dp_K\right]\)
					\\
					
					\(\cA\!\left(\bar B_d \to D_uK^0\right)\)
					& \(V_{\bar b u}V_{s\bar c}\)
					& \(i\!\left[-\frac{104}{9}p_Bp_D+\frac{28}{3}p_Bp_K+\frac{20}{9}p_Dp_K\right]\)
					& \(0\)
					& \(0\)
					& \(0\)
					& \(0\)
					& \(4i\dfrac{\lambda_c}{f_\pi} p_Bp_K\)
					\\
					
					\(\cA\!\left(\bar B_d \to D_s^-K^+\right)\)
					& \(V_{\bar b u}V_{d\bar c}\)
					& \(i\!\left[-\frac{104}{9}p_Bp_D+\frac{20}{9}p_Bp_K+\frac{28}{3}p_Dp_K\right]\)
					& \(0\)
					& \(\dfrac{i\lambda_b}{f_\pi}\!\left[-p_Bp_K+p_Dp_K\right]\)
					& \(\dfrac{i\lambda_b}{f_\pi}\!\left[p_Bp_K-p_Dp_K\right]\)
					& \(\dfrac{2i\lambda_b}{3f_\pi}\!\left[p_Bp_K-p_Dp_K\right]\)
					& \(-\dfrac{2i\lambda_b}{3f_\pi}\!\left[p_Bp_K-p_Dp_K\right]\)
					\\
					
					\(\cA\!\left(\bar B_s \to \bar D_dK^+\right)\)
					& \(V_{\bar b u}V_{d\bar c}\)
					& \(i\!\left[\frac{88}{9}p_Bp_D-\frac{20}{3}p_Bp_K-\frac{28}{9}p_Dp_K\right]\)
					& \(i\!\left[-p_Bp_D+p_Dp_K\right]\)
					& \(0\)
					& \(i\!\left[2\dfrac{\lambda_c}{f_\pi} p_Bp_K\right]\)
					& \(0\)
					& \(-\dfrac{4i}{3}\dfrac{\lambda_c}{f_\pi} p_Bp_K\)
					\\
					
					\(\cA\!\left(\bar B_s \to \bar D_sK^+\right)\)
					& \(V_{\bar b u}V_{s\bar c}\)
					& \(i\!\left[-\frac{16}{9}p_Bp_D-\frac{40}{9}p_Bp_K+\frac{56}{9}p_Dp_K\right]\)
					& \(i\!\left[-p_Bp_D+p_Dp_K\right]\)
					& \(\dfrac{i\lambda_b}{f_\pi}\!\left[-p_Bp_K+p_Dp_K\right]\)
					& \(i\!\left[\dfrac{\lambda_b}{f_\pi}(p_Bp_K-p_Dp_K)+2\dfrac{\lambda_c}{f_\pi} p_Bp_K\right]\)
					& \(\dfrac{2i\lambda_b}{3f_\pi}\!\left[p_Bp_K-p_Dp_K\right]\)
					& \(i\!\left[-\dfrac{2\lambda_b}{3f_\pi}(p_Bp_K-p_Dp_K)-\dfrac{4}{3}\dfrac{\lambda_c}{f_\pi} p_Bp_K\right]\)
					\\
					
					\(\cA\!\left(\bar B_s \to \bar D_uK^0\right)\)
					& \(V_{\bar b u}V_{d\bar c}\)
					& \(i\!\left[-\frac{104}{9}p_Bp_D+\frac{28}{3}p_Bp_K+\frac{20}{9}p_Dp_K\right]\)
					& \(0\)
					& \(0\)
					& \(0\)
					& \(0\)
					& \(4i\dfrac{\lambda_c}{f_\pi} p_Bp_K\)
					\\
					
					\(\cA\!\left(B^- \to \bar D_d\eta_8\right)\)
					& \(V_{\bar b u}V_{d\bar c}\)
					& \(i\sqrt{\frac23}\!\left[\frac{88}{9}p_Bp_D-\frac{44}{9}p_Bp_{\eta_8}-\frac{44}{9}p_Dp_{\eta_8}\right]\)
					& \(i\!\left[-\sqrt{\frac23}p_Bp_D+\frac{1}{\sqrt6}p_Bp_{\eta_8}+\frac{1}{\sqrt6}p_Dp_{\eta_8}\right]\)
					& \(0\)
					& \(i\!\left[\sqrt{\frac23}\dfrac{\lambda_c}{f_\pi} p_Bp_{\eta_8}\right]\)
					& \(-\dfrac{i\lambda_b}{f_\pi}\sqrt{\frac23}\!\left[p_Bp_{\eta_8}-p_Dp_{\eta_8}\right]\)
					& \(i\sqrt{\frac23}\!\left[\dfrac{\lambda_b}{f_\pi}(p_Bp_{\eta_8}-p_Dp_{\eta_8})-\dfrac{2}{3}\dfrac{\lambda_c}{f_\pi} p_Bp_{\eta_8}\right]\)
					\\
					
					\(\cA\!\left(B^- \to \bar D_s\eta_8\right)\)
					& \(V_{\bar b u}V_{s\bar c}\)
					& \(i\sqrt{\frac23}\!\left[-\frac{44}{9}p_Bp_D-\frac{2}{9}p_Bp_{\eta_8}+\frac{46}{9}p_Dp_{\eta_8}\right]\)
					& \(i\!\left[\frac{1}{\sqrt6}p_Bp_D-\sqrt{\frac23}p_Bp_{\eta_8}+\frac{1}{\sqrt6}p_Dp_{\eta_8}\right]\)
					& \(0\)
					& \(i\!\left[\sqrt{\frac23}\dfrac{\lambda_c}{f_\pi} p_Bp_{\eta_8}\right]\)
					& \(\dfrac{2i\lambda_b}{f_\pi}\sqrt{\frac23}\!\left[p_Bp_{\eta_8}-p_Dp_{\eta_8}\right]\)
					& \(i\sqrt{\frac23}\!\left[-\dfrac{2\lambda_b}{f_\pi}(p_Bp_{\eta_8}-p_Dp_{\eta_8})-\dfrac{2}{3}\dfrac{\lambda_c}{f_\pi} p_Bp_{\eta_8}\right]\)
					\\
					
					\(\cA\!\left(\bar B_d \to \bar D_u\eta_8\right)\)
					& \(V_{\bar b u}V_{d\bar c}\)
					& \(i\sqrt{\frac23}\!\left[-\frac{104}{9}p_Bp_D+\frac{52}{9}p_Bp_{\eta_8}+\frac{52}{9}p_Dp_{\eta_8}\right]\)
					& \(0\)
					& \(\dfrac{i\lambda_b}{\sqrt6 f_\pi}\!\left[-p_Bp_{\eta_8}+p_Dp_{\eta_8}\right]\)
					& \(\dfrac{i\lambda_b}{\sqrt6 f_\pi}\!\left[p_Bp_{\eta_8}-p_Dp_{\eta_8}\right]\)
					& \(\dfrac{i\lambda_b}{3f_\pi}\sqrt{\frac23}\!\left[p_Bp_{\eta_8}-p_Dp_{\eta_8}\right]\)
					& \(i\sqrt{\frac23}\!\left[-\dfrac{\lambda_b}{3f_\pi}(p_Bp_{\eta_8}-p_Dp_{\eta_8})+2\dfrac{\lambda_c}{f_\pi} p_Bp_{\eta_8}\right]\)
					\\
					
					\(\cA\!\left(\bar B_s \to \bar D_u\eta_8\right)\)
					& \(V_{\bar b u}V_{s\bar c}\)
					& \(i\sqrt{\frac23}\!\left[\frac{52}{9}p_Bp_D-\frac{74}{9}p_Bp_{\eta_8}+\frac{22}{9}p_Dp_{\eta_8}\right]\)
					& \(0\)
					& \(\dfrac{i\lambda_b}{\sqrt6 f_\pi}\!\left[-p_Bp_{\eta_8}+p_Dp_{\eta_8}\right]\)
					& \(\dfrac{i\lambda_b}{\sqrt6 f_\pi}\!\left[p_Bp_{\eta_8}-p_Dp_{\eta_8}\right]\)
					& \(\dfrac{i\lambda_b}{3f_\pi}\sqrt{\frac23}\!\left[p_Bp_{\eta_8}-p_Dp_{\eta_8}\right]\)
					& \(i\sqrt{\frac23}\!\left[-\dfrac{\lambda_b}{3f_\pi}(p_Bp_{\eta_8}-p_Dp_{\eta_8})-4\dfrac{\lambda_c}{f_\pi} p_Bp_{\eta_8}\right]\)
					\\
					
					\bottomrule
		\end{tabular}
